Artin Groups and Iwahori-Hecke algebras over finite fields

In this doctoral thesis, we will determine the image of Artin groups associated to all finite irreducible Coxeter groups inside their associated finite Iwahori-Hecke algebra. This was done in type $A$ by Brunat, Magaard and Marin. The Zariski closure of the image was determined in the generic case by Marin. It is suggested by strong approximation that the results should be similar in the finite case. However, the conditions required to use are much too strong and would only provide a portion of the results. We show in this thesis that they are but that new phenomena arise from the different field factorizations. The techniques used in the finite case are very different from the ones in the generic case. The main arguments come from finite group theory. In high dimension, we will use a theorem by Guralnick-Saxl which uses the classification of finite simple groups to give a condition for subgroups of linear groups to be classical groups in a natural representation. In low dimension, we will mainly use the classification of maximal subgroups of classical groups determined by Bray, Holt and Roney-Dougal for the complicated cases. We find some new $W$-graphs in types $H_4$, $E_6$ and $E_8$ which provide different information from the usual ones. They are all associated in a natural way to a bilinear form which is very complicated to obtain in the previous models. In this model, the bilinear form is obtained using only the two-colorability and its matrix in a well chosen basis is anti-diagonal. The uniqueness properties can probably be extended in a more general setting and understanding which setting this is may be worth considering.

==> (inline-0) <==
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=1pt,minimum size=10mm}]

\node[fill=white!30!red] at (0.5,3)[place]{$\emptyset$};
\draw (0,2.2) node{$1_r$};

\node[fill=white!30!red] (1) at (4.5,3)[place]{$1$};
\node[fill=black!18!green] (2) at (6.5,3)[place]{$2$};
\node[fill=white!30!red] (3) at (8.5,3)[place]{$3$};
\node[fill=black!18!green] (4) at (10.5,3)[place]{$4$};
\draw (1)[cyan] to node[auto,swap]{$\beta+1$} (2);
\draw (2) to (3);
\draw (3) to (4);
\draw (4,2.2) node{$4_t$};

\node[fill=white!30!red] (1) at (0,0)[place]{$4$};
\node[fill=black!18!green] (2) at (1.9,0)[place]{$3$};
\node[fill=white!30!red] (3) at (3.8,0)[place]{$2$};
\node[fill=black!18!green] (4) at (5.7,0)[place]{$1$};
\node[fill=white!30!red] (5) at (7.6,0)[place]{$2$};
\node[fill=black!18!green] (6) at (9.5,0)[place]{$1~3$};
\node[fill=white!30!red] (7) at (11.4,0)[place]{$1~4$};
\node[fill=black!18!green] (8) at (13.3,0)[place]{$2~4$};
\node[fill=white!30!red] (9) at (15.2,0)[place]{$3$};
\draw (1) to (2);
\draw (2) to (3);
\draw (3) to (4);
\draw (4) to (5);
\draw (5) to (6);
\draw (6) to (7);
\draw (8)[cyan] to node[auto,swap] {$\beta+1$} (7);
\draw (8) to (9);
\draw (1) to [bend right =30] (8);
\draw (3) to [bend right =27] (8);
\draw (7)[cyan] to [bend right =30]node[auto,swap] {$\beta+1$} (4);
\draw (8)[cyan] to [bend right =30]node[auto,swap] {$\beta+1$} (5);
\draw (9)[cyan] to [bend right =30]node[auto,swap] {$\beta+1$} (6);
\draw (0,-1) node{$9_s$};
\end{tikzpicture}
\end{figure}

\bigskip

\begin{figure}
\centering
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=1pt,minimum size=10mm}]
\draw (-1,-6.75) node{$6_s$};
\node[fill=white!30!red] (1) at  (0,0)[place] {$3~ 4$};
\node[fill=black!18!green] (2) at (0,-1.5)[place] {$2 ~ 4$};
\node[fill=white!30!red] (3) at (-1,-3)[place] {$1 ~ 4$};
\node[fill=white!30!red] (4) at (1,-3)[place] {$2 ~ 3$};
\node[fill=black!18!green] (5) at (0,-4.5)[place] {$1~3$};
\node[fill=white!30!red] (6) at (0,-6)[place] {$1~2$};
\draw (1) to (2);
\draw (2)[cyan] to node[auto,swap] {$\beta+1$}(3) ;
\draw (2) to (4);
\draw (3) to (5);
\draw (5)[cyan] to node[auto,swap] {$\beta+1$}(4);
\draw (5) to (6);

\draw (4.25,-6.75) node{$8_{r}$};
\node[fill=white!30!red] (1) at (3,0)[place] {$2,3,4$};
\node[fill=black!18!green] (2) at (3,-2)[place]{$1,3,4$};
\node[fill=white!30!red] (3) at (3,-4) [place]{$2,4$};
\node[fill=black!18!green] (4) at (3,-6) [place]{$1,4$};
\node[fill=black!18!green] (8) at (5.5,0) [place]{$2,3$};
\node[fill=white!30!red] (7) at (5.5,-2) [place]{$1,3$};
\node[fill=black!18!green] (6) at (5.5,-4) [place]{$2$};
\node[fill=white!30!red] (5) at (5.5,-6) [place]{$1$};
\draw (1) to (2);
\draw (2) to (3);
\draw (3) to (4);
\draw (5) to (6);
\draw (6) to (7);
\draw (7) to (8);
\draw (1) to (6);
\draw (2) to (5);
\draw (3) to (8);
\draw (4) to (7);
\draw (3) to (6);
\draw (2) to (7);

\draw (8.75,-6.75) node{$8_{rr}$};
\node[fill=white!30!red] (1) at (7.5,0)[place] {$2~3~4$};
\node[fill=black!18!green] (2) at (7.5,-2)[place]{$1~3~4$};
\node[fill=white!30!red] (3) at (7.5,-4) [place]{$2~4$};
\node[fill=black!18!green] (4) at (7.5,-6) [place]{$1~4$};
\node[fill=black!18!green] (8) at (10,0) [place]{$2~3$};
\node[fill=white!30!red] (7) at (10,-2) [place]{$1~3$};
\node[fill=black!18!green] (6) at (10,-4) [place]{$2$};
\node[fill=white!30!red] (5) at (10,-6) [place]{$1$};
\draw (1) to (2);
\draw (2) to (3);
\draw (3) to (4);
\draw (5) to (6);
\draw (6) to (7);
\draw (7) to (8);
\draw (1) to (6);
\draw (2) to (5);
\draw (3) to (8);
\draw (4) to (7);
\draw (1)[cyan] to node[auto,swap] {$-1$}(8);
\draw (5)[cyan] to node[auto,swap] {$-1$}(4);

\draw (13,-6.75) node{$10_r$};
\node[fill=white!30!red] (1) at (11.75,0)[place]{$2$};
\node[fill=black!18!green] (2) at (11.75,-1.5)[place]{$1~3$};
\node[fill=white!30!red] (3) at (11.75,-3)[place]{$2~3$};
\node[fill=black!18!green] (4) at (11.75,-4.5)[place]{$1~3$};
\node[fill=white!30!red] (5) at (11.75,-6)[place]{$1~2~4$};
\node[fill=white!30!red] (10) at (14.25,0)[place]{$3$};
\node[fill=black!18!green] (9) at (14.25,-1.5)[place]{$2~4$};
\node[fill=white!30!red] (8) at (14.25,-3)[place]{$1~4$};
\node[fill=black!18!green] (7) at (14.25,-4.5)[place]{$2~4$};
\node[fill=white!30!red] (6) at (14.25,-6)[place]{$1~3~4$};
\draw (1) to (2);
\draw (2) to (3);
\draw (3) to (4);
\draw (4) to (5);
\draw (6) to (7);
\draw (7) to (8);
\draw (8) to (9);
\draw (9) to (10);
\draw (1) to (9);
\draw (2) to (8);
\draw (3) to (7);
\draw (4) to (6);
\draw (2) to (10);
\draw (5) to (7);
\end{tikzpicture}
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=1pt,minimum size=10mm}]
\node (1) at (0,-1)[place]{$1,4$};
\node (4) at (0,1)[place]{$1,4$};
\node (2) at (2,-1)[place]{$2,4$};
\node (5) at (2,1)[place]{$2,4$};
\node (3) at (4,-1)[place]{$3,4$};
\node (6) at (4,1)[place]{$3$};
\node (7) at (6,-4)[place]{$3$};
\node (8) at (6,-2)[place]{$2$};
\node (9) at (6,0)[place]{$1$};
\node (10) at (6,2)[place]{$2$};
\node (11) at (6,4)[place]{$1,3$};
\node (12) at (8,-1)[place]{$2$};
\node (13) at (10,-1)[place]{$2,3$};
\node (14) at (8,1)[place]{$1$};
\node (15) at (10,1)[place]{$1,3$};
\node (16) at (-2,0)[place]{$4$};
\draw (16) to [bend right =20](7);
\draw (1)[cyan] to node[auto,swap] {$\delta$}(16);
\draw (15) to (13);
\draw (15) to (12);
\draw (15)[cyan] to node[auto,swap]{$\delta$}(14);
\draw (9)[cyan] to node[auto,swap]{$\delta$}(15);
\draw (7)[cyan] to [bend right =30]node[auto,swap]{$\delta$}(15);
\draw (15) to [bend right=18](6);
\draw (14) to (12);
\draw (14) to [bend left =15](4);
\draw (13)[cyan] to node[auto,swap]{$\delta$}(12);
\draw (13) [cyan]to [bend left=150] node[auto,swap]{$\delta$}(6);
\draw (13) to [bend right=10] (7);
\draw (13)[cyan] to [bend right=140] node[auto,swap]{$\delta$} (10);
\draw (12) to [bend right =40] (5);
\draw (11) to (10);
\draw (11) to (6);
\draw (11) to (4);
\draw (10) to (9);
\draw (10) to [bend right =20](5);
\draw (9) to (8);
\draw (9) to [bend right =10](1);
\draw (8) to (7);
\draw (8) to [bend left =5](2);
\draw (7) to (3);
\draw (6) to (5);
\draw (3)[cyan] to node[auto,swap]{$\delta$} (6);
\draw (5) to (4);
\draw (5) to (1);
\draw (3) to (2);
\draw (2) to (1);
\draw (0,-4) node{$16_r,\delta=-1,16_{rr},\delta=1$};
\end{tikzpicture}
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=1pt,minimum size=10mm}]
\node[fill=white!30!red] (1) at (6,4)[place] {$2$};
\node[fill=white!30!red] (2) at (14,-4)[place]{$3$};
\node[fill=black!18!green] (3) at (0,1.5)[place]{$1,2$};
\node[fill=white!30!red] (4) at (2.5,1.5)[place]{$1,3$};
\node[fill=black!18!green] (5) at (12,4)[place]{$1,3$};
\node[fill=black!18!green] (6) at (8,4)[place]{$1,3$};
\node[fill=white!30!red] (7) at (10,-4)[place]{$1,4$};
\node[fill=black!18!green] (8) at (5,-1.5)[place]{$1,4$};
\node[fill=black!18!green] (9) at (5,1.5)[place]{$2,3$};
\node[fill=white!30!red] (10) at (10,4)[place]{$2,3$};
\node[fill=black!18!green] (11) at (8,-4)[place]{$2,4$};
\node[fill=black!18!green] (12) at (12,-4)[place]{$2,4$};
\node[fill=white!30!red] (13) at (2.5,-1.5)[place]{$2,4$};
\node[fill=black!18!green] (14) at (0,-1.5)[place]{$3,4$};
\node[fill=white!30!red] (15) at (14,4)[place]{$1,2,4$};
\node[fill=white!30!red] (16) at (6,-4)[place]{$1,3,4$};
\draw [->](6) to (2);
\draw [->] (12) to  (1);
\draw [->] (15) to (11);
\draw [->] (16) to  (5);
\draw (1) to (6);
\draw (2) to (12);
\draw (3) to (4);
\draw (4) to (8);
\draw (5) to (10);
\draw (5) to (15);
\draw (6) to (7);
\draw (6) to (10);
\draw (7) to (11);
\draw (7) to (12);
\draw (9) to (13);
\draw (10) to (11);
\draw (11) to (16);
\draw (13) to (14);
\draw [->] [cyan](3) to [bend left =20]node[auto,swap]{$\beta+1$}(1);
\draw [->] [cyan](16) to [bend left=20]node[auto,swap]{$\beta+1$}(14);
\draw [<-] [purple] (9) to [bend right =30]node[auto,swap]{$2\beta+3$} (4);
\draw [<-] [yellow!20!red](4) to [bend right =30]node[auto,swap]{$\beta$} (9);
\draw [<-] [purple](13) to [bend right =30]node[auto,swap]{$2\beta+3$} (8);
\draw [<-] [yellow!20!red](8) to [bend right =30]node[auto,swap]{$\beta$} (13);
\draw [->] [yellow!20!red](5) to node[auto,swap]{$\beta$} (2);
\draw [<-] [yellow!20!red](12) to node[auto,swap]{$\beta$} (15);
\draw [<-] [blue](1) to  node[auto,swap]{$1-\beta$} (9);
\draw [<-] [blue](8) to  node[auto,swap]{$1-\beta$} (16);
\draw [->] [blue](9) to node[auto,pos=0.05]{$1-\beta$} (2);
\draw [->] [blue](15) to node[auto,pos=0.95]{$1-\beta$} (8);
\draw [->] [blue](14) to [bend right =40]node[auto,swap]{$1-\beta$} (2);
\draw [->] [blue](15) to [bend right =40]node[auto,swap]{$1-\beta$} (3);
\draw (0,-4) node{$\widetilde{16_t}$};
\end{tikzpicture}
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=1pt,minimum size=10mm}]
\node[fill=white!30!red] (1) at (2,4.7)[place]{$1$};
\node[fill=white!30!red] (2) at (4,16.6)[place]{$2$};
\node [fill=black!18!green] (3) at (2,2.8)[place]{$2$};
\node[fill=white!30!red] (4) at (-4,7)[place]{$3$};
\node[fill=black!18!green] (5) at (4,9.4)[place]{$1,3$};
\node[fill=white!30!red] (6) at (2,0.9)[place]{$1,3$};
\node[fill=black!18!green] (7) at (4,14.2)[place]{$1,3$};
\node[fill=white!30!red] (8) at (-4,11.8)[place]{$1,4$};
\node[fill=black!18!green] (9) at (-2,-1)[place]{$1,4$};
\node[fill=black!18!green] (10) at (2,-1)[place]{$2,3$};
\node[fill=white!30!red] (11) at (4,11.8)[place]{$2,3$};
\node[fill=black!18!green] (12) at (-4,14.2)[place]{$2,4$};
\node[fill=white!30!red] (13) at (-2,0.9)[place]{$2,4$};
\node[fill=black!18!green] (14) at (-4,9.4)[place]{$2,4$};
\node[fill=white!30!red] (15) at (4,7)[place]{$1,2,4$};
\node[fill=black!18!green] (16) at (-2,2.8)[place]{$1,3,4$};
\node[fill=white!30!red] (17) at (-4,16.6)[place]{$1,3,4$};
\node[fill=white!30!red] (18) at (-2,4.7)[place]{$2,3,4$};
\draw [->] (7) to [bend left=20](4);
\draw [->] (9) to (1);
\draw [->] (10) to [bend left =130](4);
\draw [->] (11) to [bend left =75] (3);
\draw [->] (15) to [bend left =10](3);
\draw [->] (15) to [bend left=130] (9);
\draw [->] (15) to [bend left=20](12);
\draw [->] (16) to (1);
\draw [->] (16) to [bend left =10](4);
\draw [->] (16) to [bend left =75](8);
\draw [->] (18) to (3);
\draw [->] (18) to (10);
\draw (1) to (3);
\draw (2) to (7);
\draw (3) to (6);
\draw (6) to (9);
\draw (6) to (10);
\draw (7) to (8);
\draw (9) to (13);
\draw (10) to (13);
\draw (11) to (12);
\draw (12) to (17);
\draw (13) to (16);
\draw (16) to (18);
\draw[->] [blue](7) to [bend left =70]node[auto, near start]{$2$}(1);
\draw[->] [blue](13) to node[auto, very near start]{$2$} (3);
\draw [->] [blue] (16) to node[auto, swap, very near start]{$2$} (6);
\draw [->] [blue] (18) to [bend left=70]node[auto,near end]{$2$} (12);
\draw [->] [blue] (4) to [bend left=50]node[auto]{$2$} (14);
\draw [->] [red!20!orange] (14) to [bend left=50]node[auto]{$\frac{1}{2}$} (4);
\draw [->] [blue] (5) to [bend left=50]node[auto]{$2$} (11);
\draw [->] [red!20!orange] (11) to [bend left=50]node[auto]{$\frac{1}{2}$} (5);
\draw [->] [blue] (5) to [bend left=50]node[auto]{$2$} (15);
\draw [->] [red!20!orange] (15) to [bend left=50]node[auto]{$\frac{1}{2}$} (5);
\draw [->] [blue] (7) to [bend left=50]node[auto]{$2$} (11);
\draw [->] [red!20!orange] (11) to [bend left=50]node[auto]{$\frac{1}{2}$} (7);
\draw [->] [blue] (8) to [bend left=50]node[auto]{$2$} (12);
\draw [->] [red!20!orange] (12) to [bend left=50]node[auto]{$\frac{1}{2}$} (8);
\draw [->] [blue] (8) to [bend left=50]node[auto]{$2$} (14);
\draw [->] [red!20!orange] (14) to [bend left=50]node[auto]{$\frac{1}{2}$} (8);
\draw [->] [red!20!orange] (14) to [bend right=20]node[auto,very near end]{$\frac{1}{2}$}(2);
\draw [->] [red!20!orange] (17) to[bend right=20] node[auto, very near start]{$\frac{1}{2}$}(5);
\draw (-6,0) node{$\widetilde{18_r}$};
\end{tikzpicture}
\end{figure}

\begin{figure}
\begin{tiny}
\centering
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=0.8pt,minimum size=8mm}]
\node[fill=red](1) at (13,-1)[place]{$1$};
\node[fill=white!30!red] (2) at (14,9)[place]{$2$};
\node[fill=black!18!green] (3) at (13,-3)[place]{$2$};
\node[fill=white!30!red] (4) at (14,5)[place]{$3$};
\node[fill=black!18!green] (5) at (4,1)[place]{$1~2$};
\node[fill=white!30!red] (6) at (4,-1)[place]{$1~3$};
\node[fill=black!18!green] (7) at (3.5,9)[place]{$1~3$};
\node[fill=white!30!red] (8) at (13,-5)[place]{$1~3$};
\node[fill=black!18!green] (9) at (10.5,9)[place]{$1~3$};
\node[fill=white!30!red] (10) at (7,5)[place]{$1~4$};
\node[fill=black!18!green] (11) at (1,1)[place]{$1~4$};
\node[fill=black!18!green] (12) at (9,-1)[place]{$1~4$};
\node[fill=black!18!green] (13) at (13,-7)[place]{$2~3$};
\node[fill=black!18!green] (14) at (4,-3)[place]{$2~3$};
\node[fill=white!30!red] (15) at (7,9)[place]{$2~3$};
\node[fill=black!18!green] (16) at (3.5,5)[place]{$2~4$};
\node[fill=white!30!red] (17) at (9,-3)[place]{$2~4$};
\node[fill=black!18!green] (18) at (10.5,5)[place]{$2~4$};
\node[fill=white!30!red] (19) at (1,-1)[place]{$2~4$};
\node[fill=black!18!green] (20) at (1,-3)[place]{$3~4$};
\node[fill=white!30!red] (21) at (0,9)[place]{$1~2~4$};
\node[fill=black!18!green] (22) at (9,-5)[place]{$1~3~4$};
\node[fill=white!30!red] (23) at (0,5)[place]{$1~3~4$};
\node[fill=white!30!red] (24) at (9,-7)[place]{$2~3~4$};
\draw [->] (9) [bend left=2]to (4);
\draw [->] (21) to (16);
\draw [->] (22) to (1);
\draw [->] (24) to (3);
\draw (1) to (3);
\draw (2) to (9);
\draw (3) to (8);
\draw (5) to (6);
\draw (6) to (11);
\draw (8) to (12);
\draw (8) to (13);
\draw (9) to (10);
\draw (12) to (17);
\draw (13) to (17);
\draw (14) to (19);
\draw (15) to (16);
\draw (16) to (23);
\draw (17) to (22);
\draw (19) to (20);
\draw (22) to (24);
\draw [->] [purple](4) to [bend right=18]node[auto,swap]{$2-2\beta$} (18);
\draw [->] [green](18) to [bend right =32]node[auto,swap]{$\frac{\beta+2}{2}$} (4);
\draw [->] [purple](7) to [bend right=20]node[auto,swap]{$2-2\beta$} (15);
\draw [->] [green](15) to [bend right=30]node[auto,swap]{$\frac{\beta+2}{2}$} (7);
\draw [->] [purple](7) to [bend right=20]node[auto,swap]{$2-2\beta$} (21);
\draw [->] [green](21) to [bend right=20]node[auto,swap]{$\frac{\beta+2}{2}$} (7);
\draw [->] [purple](9) to [bend right=20]node[auto,swap]{$2-2\beta$} (15);
\draw [->] [green](15) to [bend right =20]node[auto,swap]{$\frac{\beta+2}{2}$} (9);
\draw [->] [purple](10) to [bend right=20]node[auto,swap]{$2-2\beta$} (16);
\draw [->] [green](16) to [bend right=20]node[auto,swap]{$\frac{\beta+2}{2}$} (10);
\draw [->] [purple](10) to [bend right=20]node[auto,swap]{$2-2\beta$} (18);
\draw [->] [green](18) to [bend right=30]node[auto,swap]{$\frac{\beta+2}{2}$} (10);
\draw [->] [orange] (5) to node[auto]{$2\beta+2$} (1);
\draw [->] [orange] (9) to node[auto, very near end]{$2\beta+2$} (1);
\draw [->] [orange] (12) to [bend right=20]node[auto,swap]{$2\beta+2$} (1);
\draw [->] [orange] (24) to node[auto]{$2\beta+2$} (13);
\draw [->] [orange] (24) to node[auto, very near start]{$2\beta+2$} (16);
\draw [->] [orange] (24) to node[auto]{$2\beta+2$} (20);
\draw [->] [cyan] (5) to [bend left=4]node[auto, very near start]{$\beta+2$} (2);
\draw [->] [cyan] (23) to [bend right=20]node[auto,swap]{$\beta+2$} (20);
\draw [->] [yellow!70!black] (6) to [bend right=20]node[auto,swap]{$\frac{4\beta+2}{5}$} (14);
\draw [->] [blue] (14) to [bend right=20]node[auto,swap]{$\frac{3\beta+4}{2}$} (6);
\draw [->] [yellow!70!black] (11) to [bend right=20]node[auto,swap]{$\frac{4\beta+2}{5}$} (19);
\draw [->] [blue] (19) to [bend right=20]node[auto,swap]{$\frac{3\beta+4}{2}$} (11);
\draw [->] [darkgray] (7) to [bend left=10]node[auto]{$3\beta+4$} (4);
\draw [->] [darkgray] (21) to node[auto, near start]{$3\beta+4$} (18);
\draw [->] [red] (13) to [bend right=20]node[auto]{$2\beta+3$} (4);
\draw [->] [red] (15) to node[auto]{$2\beta+3$} (3);
\draw [->] [red] (17) to [bend right =20]node[auto,swap]{$2\beta+3$} (3);
\draw [->] [red] (21) to [bend left=130]node[auto,very near start]{$2\beta+3$} (3);
\draw [->] [red] (21) to [bend right=20]node[auto]{$2\beta+3$} (12);
\draw [->] [red] (22) to node[auto]{$2\beta+3$} (4);
\draw [->] [red] (22) to [bend right =20]node[auto,swap]{$2\beta+3$} (8);
\draw [->] [red] (22) to node[auto, near start]{$2\beta+3$} (10);
\draw [->] [blue] (14) to [bend right=10]node[auto, swap,very near start]{$\frac{3\beta+4}{2}$} (2);
\draw [->] [blue] (14) to [bend right=15]node[auto,swap, very near start]{$\frac{3\beta+4}{2}$} (4);
\draw [->] [blue] (20) to [bend left=13]node[auto, very near start]{$\frac{3\beta+4}{2}$} (4);
\draw [->] [blue] (21) to node[auto,swap, near end]{$\frac{3\beta+4}{2}$} (5);
\draw [->] [blue] (21) to [bend right =30] node[auto,swap]{$\frac{3\beta+4}{2}$} (11);
\draw [->] [blue] (23) to node[auto]{$\frac{3\beta+4}{2}$} (11);
\draw [->] [green] (18) to node[auto, near end]{$\frac{\beta+2}{2}$} (2);
\draw [->] [green] (23) to node[auto, near start]{$\frac{\beta+2}{2}$} (7);
\draw (2.5,-6) node{$\widetilde{\overline{24_s}}$};
\end{tikzpicture}
\end{tiny}
\end{figure}

\begin{figure}
\begin{tiny}
\centering
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=0.8pt,minimum size=8mm}]
\node[fill=red](1) at (13,-1)[place]{$1$};
\node[fill=white!30!red] (2) at (14,9)[place]{$2$};
\node[fill=black!18!green] (3) at (13,-3)[place]{$2$};
\node[fill=white!30!red] (4) at (14,5)[place]{$3$};
\node[fill=black!18!green] (5) at (4,1)[place]{$1~2$};
\node[fill=white!30!red] (6) at (4,-1)[place]{$1~3$};
\node[fill=black!18!green] (7) at (3.5,9)[place]{$1~3$};
\node[fill=white!30!red] (8) at (13,-5)[place]{$1~3$};
\node[fill=black!18!green] (9) at (10.5,9)[place]{$1~3$};
\node[fill=white!30!red] (10) at (7,5)[place]{$1~4$};
\node[fill=black!18!green] (11) at (1,1)[place]{$1~4$};
\node[fill=black!18!green] (12) at (9,-1)[place]{$1~4$};
\node[fill=black!18!green] (13) at (13,-7)[place]{$2~3$};
\node[fill=black!18!green] (14) at (4,-3)[place]{$2~3$};
\node[fill=white!30!red] (15) at (7,9)[place]{$2~3$};
\node[fill=black!18!green] (16) at (3.5,5)[place]{$2~4$};
\node[fill=white!30!red] (17) at (9,-3)[place]{$2~4$};
\node[fill=black!18!green] (18) at (10.5,5)[place]{$2~4$};
\node[fill=white!30!red] (19) at (1,-1)[place]{$2~4$};
\node[fill=black!18!green] (20) at (1,-3)[place]{$3~4$};
\node[fill=white!30!red] (21) at (0,9)[place]{$1~2~4$};
\node[fill=black!18!green] (22) at (9,-5)[place]{$1~3~4$};
\node[fill=white!30!red] (23) at (0,5)[place]{$1~3~4$};
\node[fill=white!30!red] (24) at (9,-7)[place]{$2~3~4$};
\draw [->] (9) [bend left=2]to (4);
\draw [->] (21) to (16);
\draw [->] (22) to (1);
\draw [->] (24) to (3);
\draw (1) to (3);
\draw (2) to (9);
\draw (3) to (8);
\draw (5) to (6);
\draw (6) to (11);
\draw (8) to (12);
\draw (8) to (13);
\draw (9) to (10);
\draw (12) to (17);
\draw (13) to (17);
\draw (14) to (19);
\draw (15) to (16);
\draw (16) to (23);
\draw (17) to (22);
\draw (19) to (20);
\draw (22) to (24);
\draw [->] [purple](4) to [bend right=18]node[auto,swap]{$\frac{\beta+3}{5}$} (18);
\draw [->] [green](18) to [bend right =32]node[auto,swap]{$-\beta-3$} (4);
\draw [->] [purple](7) to [bend right=20]node[auto,swap]{$\frac{\beta+3}{5}$} (15);
\draw [->] [green](15) to [bend right=30]node[auto,swap]{$-\beta-3$} (7);
\draw [->] [purple](7) to [bend right=20]node[auto,swap]{$\frac{\beta+3}{5}$} (21);
\draw [->] [green](21) to [bend right=20]node[auto,swap]{$-\beta-3$} (7);
\draw [->] [purple](9) to [bend right=20]node[auto,swap]{$\frac{\beta+3}{5}$} (15);
\draw [->] [green](15) to [bend right =20]node[auto,swap]{$-\beta-3$} (9);
\draw [->] [purple](10) to [bend right=20]node[auto,swap]{$\frac{\beta+3}{5}$} (16);
\draw [->] [green](16) to [bend right=20]node[auto,swap]{$-\beta-3$} (10);
\draw [->] [purple](10) to [bend right=20]node[auto,swap]{$\frac{\beta+3}{5}$} (18);
\draw [->] [green](18) to [bend right=30]node[auto,swap]{$-\beta-3$} (10);
\draw [->] [cyan] (5) to node[auto]{$\beta+2$} (1);
\draw [->] [cyan] (9) to node[auto, very near end]{$\beta+2$} (1);
\draw [->] [cyan] (12) to [bend right=20]node[auto,swap]{$\beta+2$} (1);
\draw [->] [cyan] (24) to node[auto]{$\beta+2$} (13);
\draw [->] [cyan] (24) to node[auto, very near start]{$\beta+2$} (16);
\draw [->] [cyan] (24) to node[auto]{$\beta+2$} (20);
\draw [->] [cyan] (5) to [bend left=4]node[auto, very near start]{$\beta+2$} (2);
\draw [->] [cyan] (23) to [bend right=20]node[auto,swap]{$\beta+2$} (20);
\draw [->] [yellow!70!black] (6) to [bend right=20]node[auto,swap]{$\frac{3\beta+4}{5}$} (14);
\draw [->] [blue] (14) to [bend right=20]node[auto,swap]{$2\beta+1$} (6);
\draw [->] [yellow!70!black] (11) to [bend right=20]node[auto,swap]{$\frac{3\beta+4}{5}$} (19);
\draw [->] [blue] (19) to [bend right=20]node[auto,swap]{$2\beta+1$} (11);
\draw [->] [red] (7) to [bend left=10]node[auto]{$2\beta+3$} (4);
\draw [->] [red] (21) to node[auto, near start]{$2\beta+3$} (18);
\draw [->] [darkgray] (13) to [bend right=20]node[auto]{$\beta+3$} (4);
\draw [->] [darkgray] (15) to node[auto]{$\beta+3$} (3);
\draw [->] [darkgray] (17) to [bend right =20]node[auto,swap]{$\beta+3$} (3);
\draw [->] [darkgray] (21) to [bend left=130]node[auto,very near start]{$\beta+3$} (3);
\draw [->] [darkgray] (21) to [bend right=20]node[auto]{$\beta+3$} (12);
\draw [->] [darkgray] (22) to node[auto]{$\beta+3$} (4);
\draw [->] [darkgray] (22) to [bend right =20]node[auto,swap]{$\beta+3$} (8);
\draw [->] [darkgray] (22) to node[auto, near start]{$\beta+3$} (10);
\draw [->] [blue] (14) to [bend right=10]node[auto, swap,very near start]{$2\beta+1$} (2);
\draw [->] [blue] (14) to [bend right=15]node[auto,swap, very near start]{$2\beta+1$} (4);
\draw [->] [blue] (20) to [bend left=13]node[auto, very near start]{$2\beta+1$} (4);
\draw [->] [blue] (21) to node[auto,swap, near end]{$2\beta+1$} (5);
\draw [->] [blue] (21) to [bend right =30] node[auto,swap]{$2\beta+1$} (11);
\draw [->] [blue] (23) to node[auto]{$2\beta+1$} (11);
\draw [->] [green] (18) to node[auto, near end]{$-\beta-3$} (2);
\draw [->] [green] (23) to node[auto, near start]{$-\beta-3$} (7);
\draw (2.5,-6) node{$\widetilde{\overline{24_t}}$};
\end{tikzpicture}
\end{tiny}
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=1pt,minimum size=10mm}]
\node[fill=white!30!red] (1) at (6,20)[place]{$1$};
\node[fill=black!18!green] (2) at (0,4)[place]{$1$};
\node[fill=black!18!green] (3) at (10,20)[place]{$1$};
\node[fill=black!18!green] (4) at (6,17)[place]{$2$};
\node[fill=white!30!red] (5) at (0,6)[place]{$2$};
\node[fill=white!30!red] (6) at (0,2)[place]{$2$};
\node[fill=white!30!red] (7) at (10,17)[place]{$2$};
\node[fill=black!18!green] (8) at (0,8)[place]{$3$};
\node[fill=black!18!green] (9) at (2,19.5)[place]{$3$};
\node[fill=white!30!red] (10) at (12,7.9)[place]{$3$};
\node[fill=white!30!red] (11) at (6.5,6 )[place]{$4$};
\node[fill=black!18!green] (12) at (0,0)[place]{$1,3$};
\node[fill=black!18!green] (13) at (10,14)[place]{$1,3$};
\node[fill=white!30!red] (14) at (6,14)[place]{$1,3$};
\node[fill=white!30!red] (15) at (14,8)[place]{$1,4$};
\node[fill=white!30!red] (16) at (12.5,3)[place]{$1,4$};
\node[fill=black!18!green] (17) at (2,15.5)[place]{$1,4$};
\node[fill=black!18!green] (18) at (6,11)[place]{$2,3$};
\node[fill=white!30!red] (19) at (10,11)[place]{$2,3$};
\node[fill=white!30!red] (20) at (2,13.5)[place]{$2,4$};
\node[fill=black!18!green] (21) at (9,2)[place]{$2,4$};
\node[fill=white!30!red] (22) at (2,17.5)[place]{$2,4$};
\node[fill=black!18!green] (23) at (13.5,5.5)[place]{$2,4$};
\node[fill=white!30!red] (24) at (7,0.5)[place]{$3,4$};
\node[fill=black!18!green] (25) at (2,11.5)[place]{$1,3,4$};
\draw (1) to (4);
\draw (1) to (13);
\draw (1) to (17);
\draw (2) to (5);
\draw (2) to (6);
\draw (2) to (14);
\draw (2) to (16);
\draw (3) to (7);
\draw (3) to (14);
\draw (3) to (15);
\draw (4) to (14);
\draw (4) to (19);
\draw (4) to (20);
\draw (4) to (22);
\draw (5) to (8);
\draw (5) to (21);
\draw (6) to (12);
\draw (6) to (18);
\draw (6) to (23);
\draw (7) to (13);
\draw (7) to (18);
\draw (7) to (23);
\draw (8) to (11);
\draw (8) to (14);
\draw (8) to (19);
\draw (8) to (24);
\draw (9) to (14);
\draw (9) to (19);
\draw (9) to (22);
\draw (9) to (24);
\draw (10) to (12);
\draw (10) to (13);
\draw (10) to (23);
\draw (11) to (17);
\draw (11) to (21);
\draw (12) to (15);
\draw (13) to (16);
\draw (13) to (19);
\draw (14) to (17);
\draw (14) to (18);
\draw (14) to (25);
\draw (15) to (23);
\draw (15) to (25);
\draw (16) to (21);
\draw (16) to (23);
\draw (16) to (25);
\draw (17) to (20);
\draw (17) to (22);
\draw (18) to (20);
\draw (19) to (21);
\draw (20) to (25);
\draw (21) to (24);
\draw (24) to (25);
\draw (10) [red] to node[auto,swap,very near end]{$2$} (18);
\draw (10) [red] to node[auto]{$2$} (25);
\draw (0,-2) node{$25_r$};
\end{tikzpicture}
\end{figure}

\begin{figure}
\centering
\begin{tiny}
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=0.8pt,minimum size=8mm}]
\node[fill=white!30!red] (1) at (-2,7.8)[place]{$1$};
\node[fill=white!30!red] (2) at (-4,-1)[place]{$2$};
\node[fill=black!18!green] (3) at (-2,5)[place]{$2$};
\node[fill=white!30!red] (4) at (4,-7)[place]{$3$};
\node[fill=black!18!green] (5) at (-7.5,12)[place]{$1,2$};
\node[fill=black!18!green] (6) at (-7.5,-8)[place]{$1,2$};
\node[fill=white!30!red] (7) at (-7.5,10)[place]{$1,3$};
\node[fill=white!30!red] (8) at (-7.5,-10)[place]{$1,3$};
\node[fill=white!30!red] (9) at (-2,3)[place]{$1,3$};
\node[fill=black!18!green] (10) at (-4,-5.5)[place]{$1,3$};
\node[fill=black!18!green] (11) at (-4,-2.5)[place]{$1,3$};
\node[fill=black!18!green] (12) at (2,1)[place]{$1,4$};
\node[fill=black!18!green] (13) at (7.5,8)[place]{$1,4$};
\node[fill=black!18!green] (14) at (7.5,-12)[place]{$1,4$};
\node[fill=white!30!red] (15) at (4,-4)[place]{$1,4$};
\node[fill=white!30!red] (16) at (-4,-4)[place]{$2,3$};
\node[fill=black!18!green] (17) at (-7.5,-12)[place]{$2,3$};
\node[fill=black!18!green] (18) at (-7.5,8)[place]{$2,3$};
\node[fill=black!18!green] (19) at (-2,1)[place]{$2,3$};
\node[fill=black!18!green] (20) at (4,-2.5)[place]{$2,4$};
\node[fill=black!18!green] (21) at (4,-5.5)[place]{$2,4$};
\node[fill=white!30!red] (22) at (2,3)[place]{$2,4$};
\node[fill=white!30!red] (23) at (7.5,-10)[place]{$2,4$};
\node[fill=white!30!red] (24) at (7.5,10)[place]{$2,4$};
\node[fill=black!18!green] (25) at (7.5,-8)[place]{$3,4$};
\node[fill=black!18!green] (26) at (7.5,12)[place]{$3,4$};
\node[fill=white!30!red] (27) at (-4,-7)[place]{$1,2,4$};
\node[fill=black!18!green] (28) at (2,5)[place]{$1,3,4$};
\node[fill=white!30!red] (29) at (4,-1)[place]{$1,3,4$};
\node[fill=white!30!red] (30) at (2,7.8)[place]{$2,3,4$};
\draw [->](5) to (2);
\draw [->](10) to (4);
\draw [->](11) to (1);
\draw [->](11) to (4);
\draw [->](16) to (3);
\draw [->](17) to [bend left=5](7);
\draw [->](18) to (2);
\draw [->](18) to [bend right=5](4);
\draw [->](18) to [bend left=15](8);
\draw [->](19) to (4);
\draw [->](21) to (2);
\draw [->](23) to [bend left=15](13);
\draw [->](24) to [bend left=5](14);
\draw [->](26) to (4);
\draw [->](27) to (3);
\draw [->](27) to (5);
\draw [->](27) to (12);
\draw [->](27) to [bend right=5](13);
\draw [->](27) to (20);
\draw [->](27) to (21);
\draw [->](28) to (1);
\draw [->] (28) to (4);
\draw [->] (28) to (15);
\draw [->] (29) to (10);
\draw [->] (29) to (13);
\draw [->] (29) to (26);
\draw [->] (30) to (3);
\draw [->] (30) to (20);
\draw [->] (7) to [bend right=20](18);
\draw [->] (13) to [bend right=20](24);
\draw [->] (18) [blue]to [bend right=20]node[auto,swap]{$\beta+5$}(7);
\draw [->] (24) [blue]to [bend right=20]node[auto,swap]{$\beta+5$}(13);
\draw (1) to (3);
\draw (2) to (11);
\draw (3) to (9);
\draw (4) to (21);
\draw (5) to (7);
\draw (6) to (8);
\draw (7) to (13);
\draw (8) to (14);
\draw (9) to (12);
\draw (9) to (19);
\draw (10) to (16);
\draw (10) to (27);
\draw (11) to (15);
\draw (11) to (16);
\draw (12) to (22);
\draw (15) to (20);
\draw (15) to (21);
\draw (16) to (20);
\draw (17) to (23);
\draw (18) to (24);
\draw (19) to (22);
\draw (20) to (29);
\draw (22) to (28);
\draw (23) to (25);
\draw (24) to (26);
\draw (28) to (30);
\draw [->] (5) [cyan] to node[auto,very near start]{$-\beta-2$}  (1);
\draw [->] (30) [cyan] to node[auto, very near end]{$-\beta-2$}(26);
\draw [->] (6) [yellow!70!black] to [bend left=10]node[auto,pos=0.9]{$6(\beta+2)$}(1);
\draw [->] (30)  [yellow!70!black] to [bend left=10]node[auto,pos=0.1]{$6(\beta+2)$}(25);
\draw [->] (8) [green] to [bend left=20]node[auto]{$-6(\beta+2)$}(17);
\draw [->] (14) [green] to [bend left=20]node[auto]{$-6(\beta+2)$}(23);
\draw [->] (17) [purple] to [bend left=20]node[auto]{$\frac{1}{6}$}(8);
\draw [->] (23) [purple] to [bend left=20]node[auto]{$\frac{1}{6}$}(14);
\draw [->] (12)  [red]to node[auto,pos=0.77]{$-\beta-1$}(1);
\draw [->] (30) [red] to node[auto,pos=0.23]{$-\beta-1$}(19);
\draw [->] (22) [darkgray] to node[auto,swap,pos=0.91]{$-\beta$}(3);
\draw [->] (28) [darkgray] to node[auto, pos=0.91]{$-\beta$}(9);
\draw (-4,-12) node{$\widetilde{30_s}$};
\end{tikzpicture}
\end{tiny}
\end{figure}

\begin{figure}[h]
\begin{tiny}
\noindent
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=0.7pt,minimum size=7mm}]
\node[fill=white!30!red] (1) at (-5,17)[place]{$1$};
\node[fill=white!30!red] (2) at (-2.5,13.2)[place]{$2$};
\node[fill=white!30!red] (3) at (-2.5,2)[place]{$2$};
\node[fill=black!18!green] (4) at (-5,16)[place]{$2$};
\node[fill=white!30!red] (5) at (1.5,7.6)[place]{$3$};
\node[fill=white!30!red] (6) at (3.5,7.6)[place]{$3$};
\node[fill=black!18!green] (7) at (-6,-3)[place]{$1,2$};
\node[fill=black!18!green] (8) at (-1,1)[place]{$1,2$};
\node[fill=white!30!red] (9) at (-6,-4.5)[place]{$1,3$};
\node[fill=white!30!red] (10) at (-1,-0.5)[place]{$1,3$};
\node[fill=black!18!green] (11) at (-2.5,9.6)[place]{$1,3$};
\node[fill=black!18!green] (12) at (-2.5,12)[place]{$1,3$};
\node[fill=white!30!red] (13) at (-5,15)[place]{$1,3$};
\node[fill=black!18!green] (14) at (-2.5,5.6)[place]{$1,3$};
\node[fill=black!18!green] (15) at (-2.5,3.2)[place]{$1,3$};
\node[fill=black!18!green] (16) at (5,14)[place]{$1,4$};
\node[fill=white!30!red] (17) at (2.5,10.8)[place]{$1,4$};
\node[fill=black!18!green](18) at (6,-6)[place]{$1,4$};
\node[fill=black!18!green] (19) at (-1,-2)[place]{$1,4$};
\node[fill=white!30!red] (20) at (2.5,4.4)[place]{$1,4$};
\node[fill=white!30!red] (21) at (-2.5,4.4)[place]{$2,3$};
\node[fill=black!18!green] (22) at (1,-2)[place]{$2,3$};
\node[fill=black!18!green] (23) at (-6,-6)[place]{$2,3$};
\node[fill=white!30!red] (24) at (-2.5,10.8)[place]{$2,3$};
\node[fill=black!18!green] (25) at (-5,14)[place]{$2,3$};
\node[fill=black!18!green] (26) at (2.5,3.2)[place]{$2,4$};
\node[fill=black!18!green] (27) at (2.5,5.6)[place]{$2,4$};
\node[fill=white!30!red] (28) at (5,15)[place]{$2,4$};
\node[fill=black!18!green] (29) at (2.5,12)[place]{$2,4$};
\node[fill=black!18!green] (30) at (2.5,9.6)[place]{$2,4$};
\node[fill=white!30!red] (31) at (1,-0.5)[place]{$2,4$};
\node[fill=white!30!red] (32) at (6,-4.5)[place]{$2,4$};
\node[fill=black!18!green] (33) at (1,1)[place]{$3,4$};
\node[fill=black!18!green] (34) at (6,-3)[place]{$3,4$};
\node[fill=white!30!red] (35) at (-3.5,7.6)[place]{$1,2,4$};
\node[fill=white!30!red] (36) at (-1.5,7.6)[place]{$1,2,4$};
\node[fill=black!18!green] (37) at (5,16)[place]{$1,3,4$};
\node[fill=white!30!red] (38) at (2.5,2)[place]{$1,3,4$};
\node[fill=white!30!red] (39) at (2.5,13.2)[place]{$1,3,4$};
\node[fill=white!30!red] (40) at (5,17)[place]{$2,3,4$};
\draw (2) to (12);
\draw (3) to (15);
\draw (12) to (17);
\draw (15) to (20);
\draw (21) to (26);
\draw (24) to (29);
\draw (26) to (38);
\draw (29) to (39);
\draw[orange][->] (14) to [bend left=20] (21);
\draw[cyan][->] (21) to [bend left=20](14);
\draw[orange][->] (15) to [bend left=20] (21);
\draw[cyan][->] (21) to [bend left=20] (15);
\draw[orange][->] (20) to [bend left=20] (26);
\draw[cyan][->] (26) to [bend left=20] (20);
\draw[orange][->] (20) to [bend left=20](27);
\draw[cyan][->] (27) to [bend left=20] (20);
\draw[orange][->] (5) to [bend left=20] (27);
\draw[green][->] (27) to [bend left=20] (5);
\draw[orange][->] (6) to [bend left=20] (30);
\draw[green][->] (30) to [bend left=20] (6);
\draw[orange][->] (11) to [bend left=20] (35);
\draw[green][->] (35) to [bend left=20] (11);
\draw[orange][->] (14) to [bend left=20] (36);
\draw[green][->] (36) to [bend left=20] (14);
\draw[yellow][->] (14) to [bend left=20](35);
\draw[pink][->] (35) to [bend left=20] (14);
\draw[yellow][->] (6) to [bend left=20] (27);
\draw[pink][->] (27) to [bend left=20] (6);
\draw[->] (11) to [bend left=20](36);
\draw[lime][->] (36) to [bend left=20] (11);
\draw[->] (5) to [bend left=20](30);
\draw[lime][->] (30) to [bend left=20] (5);
\draw[yellow!70!black][->] (11) to [bend left=20] (24);
\draw[green][->] (24) to [bend left=20] (11);
\draw[yellow!70!black][->] (12) to [bend left=20] (24);
\draw[green][->] (24) to [bend left=20] (12);
\draw[yellow!70!black][->] (17) to [bend left=20] (29);
\draw[green][->] (29) to [bend left=20] (17);
\draw[yellow!70!black][->] (17) to [bend left=20] (30);
\draw[green][->] (30) to [bend left=20] (17);
\draw[brown][->] (36) to  (30);
\draw[brown][->] (11) to  (5);
\draw[blue][->] (11) to  (6);
\draw[blue][->] (35) to  (30);
\draw[->] (12) to (6);
\draw[->] (35) to (29);
\draw[yellow][->] (14) to  (5);
\draw[yellow][->] (36) to  (27);
\draw[black!28!green][->] (14) to  (6);
\draw[black!28!green][->] (35) to  (27);
\draw[gray][->] (15) to  (5);
\draw[gray][->] (36) to  (26);
\draw[purple][->] (15) to (6);
\draw[purple][->] (35) to  (26);
\draw (1) to (4);
\draw (4) to (13);
\draw (13) to (25);
\draw (40) to (37);
\draw (37) to (28);
\draw (28) to (16);
\draw (13) to (16);
\draw (25) to (28);
\draw [->] (37) to (1);
\draw [->] (40) to (4);
\draw[blue][->] (16) to (1);
\draw[blue][->] (40) to (25);
\draw[blue][->] (24) to (4);
\draw[blue][->] (37) to (17);
\draw[blue][->] (25) to [bend left=90](6);
\draw[blue][->] (35) to [bend left=90](16);
\draw[blue][->] (35) to [bend left=40](4);
\draw[blue][->] (37) to [bend left=40](6);
\draw[teal][->] (12) to  (1);
\draw[teal][->] (40) to  (29);
\draw[teal][->] (28) to (4);
\draw[teal][->] (37) to  (13);
\draw[green][->] (12) to (5);
\draw[green][->] (30) to  (2);
\draw[green][->] (36) to  (29);
\draw[green][->] (39) to  (11);
\draw[cyan][->] (27) to  (3);
\draw[cyan][->] (38) to  (14);
\draw[red][->] (25) to [bend left =60] (5);
\draw[red][->] (36) to [bend left =60] (16);
\draw[red][->] (36) to [bend left =45] (4);
\draw[red][->] (37) to [bend left =45] (5);
\draw[->] (7) to [bend left=17] (1);
\draw[->] (7) to [bend left=10] (2);
\draw[->] (8) to (3);
\draw[->] (38) to (33);
\draw[->] (39) to [bend left=10] (34);
\draw[->] (40) to [bend left=17] (34);
\draw (7) to (9);
\draw (8) to (10);
\draw (9) to (18);
\draw (10) to (19);
\draw (22) to (31);
\draw (23) to (32);
\draw (31) to (33);
\draw (32) to (34);
\draw[->] (8) to [bend left=70] node[auto]{$-\frac{1}{3}$} (2);
\draw[->] (39) to [bend left=70] node[auto]{$-\frac{1}{3}$} (33);
\draw [->] (9) to [bend left=10] node[auto]{$\frac{1}{2}$} (23);
\draw [->] (23) to [bend left=10] node[auto]{$6$} (9);
\draw [->] (18) to [bend left=10] node[auto]{$\frac{1}{2}$} (32);
\draw [->] (32) to [bend left=10] node[auto]{$6$} (18);
\draw[darkgray] [->] (10) to [bend left=10] (22);
\draw[darkgray] [->] (19) to [bend left=10]  (31);
\draw[blue][->] (22) to [bend right=20]  (6);
\draw[blue][->] (22) to [bend left=20]  (9);
\draw[blue][->] (23) to [bend left=30]  (2);
\draw[blue][->] (23) to [bend right=60]  (6);
\draw[blue][->] (23) to  (10);
\draw[blue][->] (33) to [bend right=20] (6);
\draw[blue][->] (35) to [bend right=20] (8);
\draw[blue][->] (34) to  (6);
\draw[blue][->] (35) to  (7);
\draw[blue][->] (31) to  (18);
\draw[blue][->] (39) to [bend left=30]  (18);
\draw[blue][->] (32) to [bend left=20]  (19);
\draw[blue][->] (35) to [bend right=20]  (19);
\draw[blue][->] (35) to [bend right=60]  (18);
\draw[green][->] (22) to [bend left=130]  (2);
\draw[green][->] (39) to [bend left=130]  (19);
\draw[purple][->] (22) to [bend left=20]  (5);
\draw[purple][->] (33) to [bend left=10]  (5);
\draw[purple][->] (36) to [bend left=10]  (8);
\draw[purple][->] (36) to [bend left=20]  (19);
\draw[olive][->] (22) to [bend left=140]  (3);
\draw[olive][->] (38) to [bend left=140]  (19);
\draw[red][->] (23) to  (5);
\draw[red][->] (36) to  (18);
\draw[red][->] (34) to [bend right=12] (5);
\draw[red][->] (36) to [bend right=12] (7);
\draw (-7.3,-7.3) node{$\widetilde{40_r}$};
\end{tikzpicture}
\end{tiny}
\end{figure}

\begin{figure}\vspace{-3cm}\hspace{-1cm}
\begin{tiny}
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=0.7pt,minimum size=7mm}]
\node[fill=black!18!green] (17) at (-2,5.25)[place]{$1,3$};
\node[fill=white!30!red] (41) at (-2,6.75)[place]{$1,2,4$};
\node[fill=white!30!red] (25) at (-2,3.75)[place]{$2,3$};
\node[fill=white!30!red] (3) at (-2,2.25)[place]{$2$};
\node[fill=black!18!green] (14) at (-2,0.75)[place]{$1,3$};
\node[fill=white!30!red] (30) at (-2,-0.75)[place]{$2,3$};
\node[fill=black!18!green] (15) at (-2,-2.25)[place]{$1,3$};
\node[fill=white!30!red] (6) at (-2,-3.75)[place]{$2$};
\node[fill=black!18!green] (16) at (-2,-5.25)[place]{$1,3$};
\node[fill=white!30!red] (42) at (-2,-6.75)[place]{$1,2,4$};
\node[fill=black!18!green] (32) at (2,5.25)[place]{$2,4$};
\node[fill=white!30!red] (8) at (2,6.75)[place]{$3$};
\node[fill=white!30!red] (24) at (2,3.75)[place]{$1,4$};
\node[fill=white!30!red] (46) at (2,2.25)[place]{$1,3,4$};
\node[fill=black!18!green] (35) at (2,0.75)[place]{$2,4$};
\node[fill=white!30!red] (19) at (2,-0.75)[place]{$1,4$};
\node[fill=black!18!green] (34) at (2,-2.25)[place]{$2,4$};
\node[fill=white!30!red] (43) at (2,-3.75)[place]{$1,3,4$};
\node[fill=black!18!green] (33) at (2,-5.25)[place]{$2,4$};
\node[fill=white!30!red] (7) at (2,-6.75)[place]{$3$};
\node[fill=black!18!green] (20) at (-8,10.75)[place]{$1,4$};
\node[fill=white!30!red] (38) at (-6.5,11)[place]{$2,4$};
\node[fill=black!18!green] (45) at (-5,11.25)[place]{$1,3,4$};
\node[fill=white!30!red] (48) at (-3.5,11.5)[place]{$2,3,4$};
\node[fill=white!30!red] (1) at (3.5,11.5)[place]{$1$};
\node[fill=black!18!green] (4) at (5,11.25)[place]{$2$};
\node[fill=white!30!red] (11) at (6.5,11)[place]{$1,3$};
\node[fill=black!18!green] (29) at (8,10.75)[place]{$2,3$};
\node[fill=black!18!green] (26) at (8,-10.75)[place]{$2,3$};
\node[fill=white!30!red] (12) at (6.5,-11)[place]{$1,3$};
\node[fill=black!18!green] (5) at (5,-11.25)[place]{$2$};
\node[fill=white!30!red] (2) at (3.5,-11.5)[place]{$1$};
\node[fill=white!30!red] (47) at (-3.5,-11.5)[place]{$2,3,4$};
\node[fill=black!18!green] (44) at (-5,-11.25)[place]{$1,3,4$};
\node[fill=white!30!red] (37) at (-6.5,-11)[place]{$2,4$};
\node[fill=black!18!green] (23) at (-8,-10.75)[place]{$1,4$};
\node[fill=black!18!green] (21) at (-5.5,8.75)[place]{$1,4$};
\node[fill=black!18!green] (40) at (-2.5,9.25)[place]{$3,4$};
\node[fill=white!30!red] (36) at (-4,9)[place]{$2,4$};
\node[fill=white!30!red] (13) at (4,9)[place]{$1,3$};
\node[fill=black!18!green] (9) at (2.5,9.25)[place]{$2,3$};
\node[fill=black!18!green] (28) at (5.5,8.75)[place]{$2,3$};
\node[fill=black!18!green] (22) at (-5.5,-8.75)[place]{$1,4$};
\node[fill=black!18!green] (39) at (-2.5,-9.25)[place]{$3,4$};
\node[fill=white!30!red] (31) at (-4,-9)[place]{$2,4$};
\node[fill=white!30!red] (18) at (4,-9)[place]{$1,3$};
\node[fill=black!18!green] (10) at (2.5,-9.25)[place]{$1,2$};
\node[fill=black!18!green] (27) at (5.5,-8.75)[place]{$2,3$};
\draw [->] (14) to (7);
\draw [->] (15) to (8);
\draw [->] (41) to (34);
\draw [->] (42) to (35);
\draw [->] (9) to (2);
\draw [->] (15) to (2);
\draw [->] (43) to [bend left=2](40);
\draw [->] (9) to [bend left=2](6);
\draw [->] (47) to (34);
\draw [->] (47) to (40);
\draw [->] (48) to [bend left=10](35);
\draw [->] (14) to [bend left=10](1);
\draw  (14) to  (24);
\draw  (19) to  (15);
\draw  (25) to  (35);
\draw  (34) to  (30);
\draw (1) to (4);
\draw (2) to (5);
\draw (3) to (14);
\draw (4) to (11);
\draw (5) to (12);
\draw (6) to (15);
\draw (9) to (13);
\draw (10) to (18);
\draw (11) to [bend right =20] (20);
\draw (12) to [bend left =20](23);
\draw (13) to [bend right =30](21);
\draw (18) to [bend left =30](22);
\draw (26) to [bend left =20](37);
\draw (27) to [bend left =30](31);
\draw (28) to [bend right =30](36);
\draw (29) to [bend right =20](38);
\draw (31) to (39);
\draw (34) to (43);
\draw (35) to (46);
\draw (36) to (40);
\draw (37) to (44);
\draw (38) to (45);
\draw (44) to (47);
\draw (45) to (48);
\draw [->] [bend left =20](6) to (14);
\draw [->] [bend left =20] (35) to (43);
\draw [->] [bend right =13] (7) to (32);
\draw [->] [bend right =13](17) to (42);
\draw [bend right =25] (17) to (25);
\draw [bend right =25] (24) to (32);
\draw (7) to (33);
\draw (16) to (42);
\draw [->] (10) to [bend right=30](3);
\draw [->] (46) to [bend right=30](39);
\draw [->] (9) to (1);
\draw [->] (48) to (40);
\draw [->] (9) to [bend left=30](3);
\draw [->] (46) to [bend left=30](40);
\draw [->] (10) to (1);
\draw [->] (48) to (39);
\draw [->] (10) to (2);
\draw [->] (47) to (39);
\draw [->] (10) to (6);
\draw [->] (16) to (7);
\draw [->] (42) to (33);
\draw [->] (43) to (39);
\draw [->] (10) to (13);
\draw [->] (36) to (39);
\draw [->] (13) to (27);
\draw [->] (18) to (28);
\draw [->] (21) to (31);
\draw [->] (22) to (36);
\draw [->] (16) to [bend left=30] (25);
\draw [->] (24) to [bend left=30](33);
\draw [->] (15) to [bend left=100](1);
\draw [->] (48) to [bend left=100](34);
\draw [->] (15) to [bend left=40](3);
\draw [->] (46) to [bend left=40](34);
\draw [->] (16) to (8);
\draw [->] (20) to [bend right=20](2);
\draw [->] (41) to (33);
\draw [->] (47) to [bend right=20](29);
\draw [->] (17) to (7);
\draw [->] (42) to (32);
\draw [->] (17) to (8);
\draw [->] (41) to (32);
\draw [->] (18) to (9);
\draw [->] (40) to (31);
\draw [->] (20) to [bend left =20](1);
\draw [->] (48) to [bend left =20](29);
\draw [->] (23) to [bend left=21](1);
\draw [->] (48) to [bend left=21](26);
\draw [->] (23) to [bend right=20](2);
\draw [->] (47) to [bend right =20](26);
\draw [->] (25) to (4);
\draw [->] (45) to (24);
\draw [->] (25) to [bend right =70](5);
\draw [->] (44) to [bend right =70](24);
\draw [->] (29) to (7);
\draw [->] (42) to [bend left =70](4);
\draw [->] (42) to (20);
\draw [->] (45) to [bend left =70](7);
\draw [->] (26) to (8);
\draw [->] (32) to (6);
\draw [->] (41) to [bend right =70] (5);
\draw [->] (41) to (23);
\draw [->] (43) to (17);
\draw [->] (44) to [bend right =70] (8);
\draw [->] (44) to [bend right =20](2);
\draw [->] (47) to [bend right =20](5);
\draw [->] (27) to [bend left =120] (3);
\draw [->] (46) to [bend left =120](22);
\draw [->] (27) to (8);
\draw [->] (39) to [bend right=110](8);
\draw [->] (41) to [bend right=110](10);
\draw [->] (41) to (22);
\draw [->] (43) to [bend left=142](22);
\draw [->] (27) to [bend left=142](6);
\draw [->] (28) to [bend right=40](3);
\draw [->] (46) to [bend right=40](21);
\draw [->] (28) to [bend left=40](6);
\draw [->] (43) to [bend left=40](21);
\draw [->] (28) to (8);
\draw [->] (41) to (21);
\draw [->] (28) to (7);
\draw [->] (42) to (21);
\draw [->] (40) to [bend right=15] (7);
\draw [->] (42) to [bend right=15] (9);
\draw [->] (29) to [bend left =10](8);
\draw [->] (41) to [bend left=10] (20);
\draw [->] (37) to [bend left=44] (4);
\draw [->] (45) to [bend left=44] (12);
\draw [->] (38) to [bend right=44](5);
\draw [->] (44) to [bend right=44](11);
\draw [->] (41) to [bend left =20](4);
\draw [->] (45) to [bend left =20](8);
\draw [->] (45) to [bend right=10](1);
\draw [->] (48) to [bend right=10](4);
\draw [->] (30) to (4);
\draw [->] (45) to (19);
\draw [->] (30) to [bend right=27] (5);
\draw [->] (44) to [bend right=27] (19);
\draw [->] (30) to [bend left=20](17);
\draw [->] (32) to [bend left=20](19);
\draw [->] (32) to (3);
\draw [->] (46) to (17);
\draw [->] (33) to (6);
\draw [->] (43) to (16);
\draw [->] (33) to [bend left=15](8);
\draw [->] (41) to [bend left=15](16);
\draw [->] (33) to (3);
\draw [->] (46) to (16);
\draw [->] (37) to [bend left=10] (5);
\draw [->] (44) to [bend left=10](12);
\draw [->] (38) to [bend right=10](4);
\draw [->] (45) to [bend right=10](11);
\draw (8) to (32);
\draw (17) to (41);
\draw (15) to (24);
\draw (25) to (34);
\draw (11) to (29);
\draw (20) to (38);
\draw (12) to (26);
\draw (23) to (37);
\draw (13) to [bend left=35](28);
\draw (21) to [bend left=35](36);
\draw (14) to (19);
\draw (30) to (35);
\draw (14) to [bend right=40](25);
\draw (24) to [bend right=40](35);
\draw (14) to (30);
\draw (19) to (35);
\draw (15) to [bend left=40](25);
\draw (24) to [bend left=40](34);
\draw (18) to [bend right=35](27);
\draw (22) to [bend right=35](31);
\draw (30) to (15);
\draw (34) to (19);
\draw (30) to [bend left=30](16);
\draw (33) to [bend left=30](19);
\draw (-8.5,-12) node{$\widetilde{48_{rr}}$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=1.4pt,minimum size=14mm}]
\node[fill=white!30!red]  (1) at (0,1)[place]{$4$};
\node[fill=white!30!red] (2) at (2,1)[place]{$3,5$};
\node[fill=white!30!red]  (3) at (4,1)[place]{$1,2,5$};
\node[fill=black!18!green] (4) at (6,3.5)[place]{$1,4,5$};
\node[fill=white!30!red]  (5) at (8,1)[place]{$1,4,6$};
\node[fill=black!18!green] (6) at (8,-3)[place]{$2,3,5$};
\node[fill=white!30!red] (7) at (6,-5.5)[place]{$2,3,6$};
\node[fill=black!18!green] (8) at (4,-3)[place]{$3,4,6$};
\node[fill=black!18!green] (9) at (2,-3)[place]{$1,2,4,6$};
\node[fill=black!18!green] (10) at (0,-3)[place]{$1,2,3,5,6$};
\draw [->](4) to (1);
\draw [->](6) to (2);
\draw [->](8) to (1);
\draw [->](9) to (1);
\draw [->](9) to (5);
\draw [->](10) to (2);
\draw [->](10) to (3);
\draw [->](10) to (7);
\draw (1) to (6);
\draw (2) to (4);
\draw (2) to (8);
\draw (3) to (4);
\draw (3) to (6);
\draw (3) to (9);
\draw (4) to (5);
\draw (5) to (8);
\draw (5) to (10);
\draw (6) to (7);
\draw (7) to (8);
\draw (7) to (9);
\draw (0,-5)node{$\widetilde{10_s}$};
\end{tikzpicture}
\end{center}

\newpage

\begin{center}
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=1.2pt,minimum size=12mm}]
\node[fill=white!30!red]  (1) at (0,1.5)[place]{$1,2,3$};
\node[fill=black!18!green] (2) at (0,7.5)[place]{$1,2,4$};
\node[fill=white!30!red]  (3) at (2,4.5)[place]{$1,2,5$};
\node[fill=black!18!green] (4) at (9,6)[place]{$1,2,6$};
\node[fill=black!18!green]  (5) at (2,0)[place]{$1,3,4$};
\node[fill=white!30!red] (6) at (4,0)[place]{$1,3,5$};
\node[fill=black!18!green] (7) at (9,12)[place]{$1,3,6$};
\node[fill=black!18!green] (8) at (4,3)[place]{$1,4,5$};
\node[fill=white!30!red] (9) at (9,9)[place]{$1,4,6$};
\node[fill=black!18!green] (10) at (11,9)[place]{$1,5,6$};
\node[fill=white!30!red] (11) at (2,9) [place]{$2,3,4$};
\node[fill=black!18!green] (12) at (4,9) [place]{$2,3,5$};
\node[fill=white!30!red] (13) at (9,3) [place]{$2,3,6$};
\node[fill=white!30!red] (14) at (4,12) [place]{$2,4,5$};
\node[fill=black!18!green] (15) at (9,0) [place]{$2,4,6$};
\node[fill=white!30!red] (16) at (11,0) [place]{$2,5,6$};
\node[fill=white!30!red] (17) at (4,6) [place]{$3,4,5$};
\node[fill=black!18!green] (18) at (11,4.5) [place]{$3,4,6$};
\node[fill=white!30!red] (19) at (13,7.5) [place]{$3,5,6$};
\node[fill=black!18!green] (20) at (13,1.5) [place]{$4,5,6$};
\draw (1) to (2);
\draw (2) to (3);
\draw (2) to (11);
\draw (3) to (4);
\draw (3) to (8);
\draw (3) to (12);
\draw (4) to (9);
\draw (4) to (13);
\draw (5) to (6);
\draw (6) to (7);
\draw (6) to (8);
\draw (7) to (9);
\draw (8) to (9);
\draw (8) to (17);
\draw (9) to (10);
\draw (9) to (18);
\draw (10) to (19);
\draw (11) to (12);
\draw (12) to (13);
\draw (12) to (14);
\draw (12) to (17);
\draw (13) to (15);
\draw (13) to (18);
\draw (14) to (15);
\draw (15) to (16);
\draw (17) to (18);
\draw (18) to (19);
\draw (19) to (20);
\draw (1) to node[auto]{$-1$}(5);
\draw (16) to node[auto]{$-1$}(20);
\draw (0,-1)node{$\widetilde{20_s}$};
\end{tikzpicture}
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=1pt,minimum size=10mm}]
\node at (2,0) [place]{$\emptyset$};
\draw (1.3,-0.7)node{$1_1$};

\node (1) at (4,0)[place]{$1$};
\node (2) at (6,0)[place]{$2$};
\draw (1) to (2);
\draw (3.3,-0.7) node{$2_3$};

\node at (2,-2)[place]{$1,2$};
\draw (1.3,-2.7) node{$1_3$};

\node (1) at (4,-2)[place]{$3$};
\node (2) at (6,-2)[place]{$4$};
\draw (1) to (2);
\draw (3.3,-2.7) node{$2_1$};

\node[fill=white!30!red] (1) at (8,0)[place]{$1,3$};
\node[fill=black!18!green] (2) at (8,-2)[place]{$1,4$};
\node[fill=black!18!green] (3) at (10,0)[place]{$2,3$};
\node[fill=white!30!red] (4) at (10,-2)[place]{$2,4$};
\draw (1) to (2);
\draw (2) to (4);
\draw (4) to (3);
\draw (3) to (1);
\draw (7.3,-2.7) node{$4_1$};

\node (1) at (2,-4) [place]{$1$};
\node (2) at (4.5,-4) [place]{$2$};
\node (3) at (7,-4) [place]{$3$};
\node (4) at (9.5,-4)[place]{$4$};
\draw (1) to (2);
\draw[blue] (2) to node[auto]{$a$} (3);
\draw (3) to (4);
\draw (1.3,-4.7) node{$4_2$};

\node (1) at (11.5,-4)[place]{$2$};
\node (2) at (11.5,0)[place]{$1,2$};
\node (3) at (15.5,-4)[place]{$1,3$};
\node (4) at (15.5,0)[place]{$1,2,4$};
\draw (1) to (2);
\draw[blue] (1) to node[auto,swap]{$a$} (3);
\draw[green] (1) to node[auto,very near end]{$-f$} (4);
\draw[->][cyan] (3) to node[auto,swap,very near end]{$-b$} (2);
\draw[red] (2) to node[auto]{$g+1$} (4);
\draw (3) to (4);
\draw (10.8,-4.7) node{$4_4$};

\node (1) at (4.9,-11)[place]{$2$};
\node (2) at (7.8,-14)[place]{$3$};
\node (3) at (2,-14)[place]{$1,3$};
\node (4) at (7.8,-6)[place]{$2,4$};
\node (5) at (2,-6)[place]{$1,2,4$};
\node (6) at (4.9,-9)[place]{$1,3,4$};
\draw[->][cyan] (2) to node[auto]{$b$}(1);
\draw[blue] (1) to node[auto]{$a$}(3);
\draw[green] (1) to node[auto]{$-f$}(5);
\draw[red] (1) to node[auto,swap]{$-g-1$}(4);
\draw (2) to (3);
\draw (2) to (4);
\draw (3) to (5);
\draw (4) to (5);
\draw[cyan] [->] (6) to node[auto,swap]{$-b$} (5);
\draw[blue] (4) to node[auto,swap]{$a$} (6);
\draw[red] (6) to node[auto,swap]{$-g-1$} (3);
\draw[green] (6) to node[auto]{$f$} (2);
\draw (1.3,-14.7) node{$6_1$};

\node[fill=white!30!red] (1) at (11.5,-14)[place]{$1,2$};
\node[fill=black!18!green] (2) at (11.5,-12)[place]{$1,3$};
\node[fill=white!30!red] (3) at (10,-10)[place]{$1,4$};
\node[fill=white!30!red] (4) at (13,-10)[place]{$2,3$};
\node[fill=black!18!green] (5) at (11.5,-8)[place]{$2,4$};
\node[fill=white!30!red] (6) at (11.5,-6)[place]{$3,4$};
\draw[blue] (1) to node[auto]{$a$} (2);
\draw (2) to (3);
\draw (2) to (4);
\draw (3) to (5);
\draw (4) to (5);
\draw[blue] (5) to node[auto]{$a$} (6);
\draw (10,-14.7) node{$6_2$};
\end{tikzpicture}
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=1pt,minimum size=10mm}]
\node (1) at (0,-4)[place]{$1$};
\node (2) at (0,-2)[place]{$2$};
\node (3) at (3,-6)[place]{$2$};
\node (4) at (0,0)[place]{$3$};
\node (5) at (0,-6)[place]{$1,2$};
\node (6) at (3,-4)[place]{$1,3$};
\node (7) at (3,-2)[place]{$1,4$};
\node (8) at (3,0) [place]{$2,4$};
\draw (1) to (2);
\draw (1) to (5);
\draw[blue] (1) to node[auto]{$a$}(6);
\draw[green] (1) to node[auto, near start]{$-f$} (7);
\draw[blue] (2) to node[auto]{$a$} (4);
\draw[green] (2) to node[auto, near end]{$-f$} (8);
\draw (3) to [bend right =20](8);
\draw (3) to (5);
\draw[blue] (3) to node[auto]{$a$} (6);
\draw (4) to (6);
\draw (4) to (8);
\draw[cyan] (5) to node[auto]{$-b$} (6);
\draw (6) to (7);
\draw (7) to (8);
\draw (-0.7,-6.7) node{$8_2$};

\node (1) at (7,0)[place]{$2$};
\node (2) at (5,0)[place]{$3$};
\node (3) at (7,-4)[place]{$3$};
\node (4) at (5,-6)[place]{$4$};
\node (5) at (9,0)[place]{$1,3$};
\node (6) at (9,-2)[place]{$1,4$};
\node (7) at (9,-4)[place]{$2,4$};
\node (8) at (9,-6)[place]{$3,4$};
\draw[->] (2) to (1);
\draw[cyan][->] (3) to node[auto]{$b$} (1);
\draw[blue] (1) to node[auto]{$a$} (5);
\draw (1) to (7);
\draw (2) to (4);
\draw (3) to (7);
\draw (3) to (5);
\draw[green] (3) to node[auto]{$f$} (8);
\draw[orange] (4) to node[auto]{$h$} (8);
\draw (5) to (6);
\draw (6) to (7);
\draw[blue] (7) to node[auto]{$a$} (8);
\draw (4.3,-6.7) node{$8_3$};

\node (1) at (11,-4)[place]{$1$};
\node (2) at (11,-6)[place]{$2$};
\node (3) at (16,-2)[place]{$2$};
\node (4) at (14,-4)[place]{$3$};
\node (5) at (14,0)[place]{$3$};
\node (6) at (11,0)[place]{$4$};
\node (7) at (14,-2)[place]{$1,3$};
\node (8) at (11,-2)[place]{$1,4$};
\node (9) at (14,-6)[place]{$2,4$};
\draw (1) to (2);
\draw[blue] (1) to node[auto]{$a$} (7);
\draw[green] (1) to node[auto]{$-f$} (8);
\draw [green](2) to node[auto]{$-f$} (9);
\draw[blue] (2) to node[auto]{$a$} (4);
\draw[<-][cyan] (3) to node[auto]{$b$}(5);
\draw[blue] (3) to node[auto]{$a$}(7);
\draw (3) to (9);
\draw (4) to (7);
\draw (4) to (9);
\draw (5) to (6);
\draw (5) to (7);
\draw (6) to (8);
\draw (7) to (8);
\draw (8) to (9);
\draw (10.3,-6.7) node{$9_1$};

\node (1) at (4,-12)[place]{$3$};
\node (2) at (4,-8)[place]{$1,3$};
\node (3) at (2,-8)[place]{$1,4$};
\node (4) at (4,-10)[place]{$2,3$};
\node (5) at (0,-8)[place]{$2,4$};
\node (6) at (0,-14)[place]{$2,4$};
\node (7) at (0,-10)[place]{$3,4$};
\node (8) at (4,-14)[place]{$3,4$};
\node (9) at (0,-12)[place]{$1,3,4$};
\draw (1) to (7);
\draw[red] (1) to node[auto]{$g$} (8);
\draw (1) to (4);
\draw (1) to (6);
\draw[green] (1) to node[auto]{$f$} (9);
\draw (2) to (3);
\draw (2) to (4);
\draw (3) to (5);
\draw[blue] (3) to node[auto]{$a$} (9);
\draw (4) to (5);
\draw[blue] (5) to node[auto]{$a$} (7);
\draw[cyan][<-] (6) to node[auto]{$b$} (8);
\draw[blue] (6) to node[auto]{$a$} (9);
\draw (7) to (9);
\draw (8) to (9);
\draw (-0.7,-14.7) node{$9_2$};

\node (1) at (17,-9.5)[place]{$2$};
\node (2) at (17,-13.5)[place]{$3$};
\node (3) at (9,-8.5)[place]{$1,2$};
\node (4) at (7,-10)[place]{$1,3$};
\node (5) at (14,-12.3)[place]{$1,3$};
\node (6) at (9,-11.5)[place]{$1,4$};
\node (7) at (5,-11.5)[place]{$2,3$};
\node (8) at (14,-10.7)[place]{$2,4$};
\node (9) at (7,-13)[place]{$2,4$};
\node (10) at (9,-14.4)[place]{$3,4$};
\node (11) at (11,-9.5)[place]{$1,2,4$};
\node (12) at (11,-13.5)[place]{$1,3,4$};
\draw[cyan] [->] (2) to node[auto,swap]{$b$}(1);
\draw[blue] (1) to [bend left=10]node[auto]{$a$}(5);
\draw[green] (1) to node[auto,swap]{$-f$}(11);
\draw (1) to [bend right=10]node[auto,swap, near end]{$3$}(3);
\draw[red] (1) to node[auto,swap]{$2-g$} (8);
\draw[blue] (1) to [bend right=50] node[auto,swap]{$3a$} (7);
\draw (2) to (5);
\draw (2) to (8);
\draw[green] (2) to node[auto]{$f$} (12);
\draw (2) to [bend left=10]node[auto,near end]{$3$} (10);
\draw (2) to [bend left=50] node[auto]{$3$} (7);
\draw[blue] (3) to node[auto]{$a$} (4);
\draw (3) to (11);
\draw (4) to (6);
\draw (4) to (7);
\draw (5) to (11);
\draw[red] (5) to node[auto]{$2-g$} (12);
\draw (6) to (9);
\draw (6) to (11);
\draw (6) to (12);
\draw (7) to (9);
\draw (8) to (11);
\draw[blue] (8) to [bend right =10]node[auto,swap]{$a$} (12);
\draw[blue] (9) to node[auto]{$a$} (10);
\draw (10) to (12);
\draw[->][cyan] (12) to node[auto,swap]{$-b$} (11);
\draw (5.8,-14.4) node{$12$};
\end{tikzpicture}
\begin{tikzpicture}
[place/.style={circle,draw=black,
inner sep=1pt,minimum size=10mm}]
\node (1) at (-4,8)[place]{$2$};
\node (2) at (4,8)[place]{$3$};
\node (3) at (0,12)[place]{$1,2$};
\node (4) at (0,8)[place]{$1,3$};
\node (5) at (3.5,14)[place]{$1,3$};
\node (6) at (-3.5,14)[place]{$1,3$};
\node (7) at (2,2)[place]{$1,4$};
\node (8) at (-2,2)[place]{$1,4$};
\node (9) at (-2,10)[place]{$2,3$};
\node (10) at (2,10)[place]{$2,3$};
\node (11) at (-3.5,-2)[place]{$2,4$};
\node (12) at (3.5,-2)[place]{$2,4$};
\node (13) at (0,4)[place]{$2,4$};
\node (14) at (0,0)[place]{$3,4$};
\node (15) at (4,4)[place]{$1,2,4$};
\node (16) at (-4,4)[place]{$1,3,4$};
\draw[cyan] [->] (2) to [bend right=20] node[auto]{$b$} (1);
\draw[purple] (1) to node[auto]{$-1$} (9);
\draw[green] (1) to node[auto,near start]{$-f$}(15);
\draw[red] (1) to node[auto,near start]{$-g$}(13);
\draw[blue] (1) to [bend left=10]node[auto]{$a$} (10);
\draw[blue] (1) to node[auto]{$a$} (4);
\draw (1) to [bend left=25](3);
\draw (2) to (13);
\draw[green] (2) to node[auto,swap, near start]{$f$} (16);
\draw (2) to (4);
\draw (2) to (14);
\draw (2) to (10);
\draw[purple][->] (6) to node[auto]{$-1$} (3);
\draw[blue] (3) to node[auto]{$a$} (5);
\draw (3) to (15);
\draw (4) to (15);
\draw[red] (4) to node[auto,very near start]{$-g$} (16);
\draw (5) to [bend left=70](7);
\draw (5) to (10);
\draw (6) to [bend right=70](8);
\draw (6) to (9);
\draw (7) to (15);
\draw (7) to (12);
\draw[blue] (7) to [bend left=10]node[auto]{$a$} (16);
\draw (8) to (11);
\draw[orange] (8) to node[auto]{$2$} (16);
\draw (9) to [bend right=70](11);
\draw (10) to [bend left=70](12);
\draw[orange][->] (14) to node[auto]{$2$} (11);
\draw[blue] (12) to node[auto]{$a$} (14);
\draw (13) to (15);
\draw[blue] (13) to node[auto]{$a$} (16);
\draw (14) to [bend left=25](16);
\draw[cyan] [->] (16) to [bend right=20]node[auto]{$-b$} (15);
\draw (-7,-2) node{$16$};
\end{tikzpicture}
\begin{tikzpicture}
\node (1) at (0,0){$\F_p(\sqrt{\alpha},\sqrt{\beta})$};
\node (2) at (-6,-3){$\F_p(\sqrt{\alpha},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (3) at (-2,-3){$\F_p(\sqrt{\alpha},\beta)$};
\node (4) at (2,-3){$\F_p(\alpha,\sqrt{\beta})$};
\node (5) at (6,-3){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta})$};
\node (6) at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7) at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16) at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8) at (2,-6){$\F_p(\alpha,\beta)$};
\node (9) at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10) at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11) at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12) at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13) at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14) at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15) at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw (1)  to (2);
\draw (1) to (3);
\draw (1) to (4);
\draw (1) to (5);
\draw (2) to (6);
\draw (2) to (9);
\draw (2) to (16);
\draw (3) to (6);
\draw (3)  to (7);
\draw (3) to (8);
\draw (4)  to (8);
\draw (4) to (9);
\draw (4) to (10);
\draw(5) to (7);
\draw (5) to (10);
\draw (5) to (16);
\draw (6) to (11);
\draw (6) to (13);
\draw (7) to (11);
\draw (7) to (12);
\draw (8) to (12);
\draw (8) to (13);
\draw (16) to (11);
\draw (16) to (14);
\draw (9) to (13);
\draw (9) to (14);
\draw (10) to (12);
\draw (10) to (14);
\draw (11) to (15);
\draw (12) to (15);
\draw (13) to (15);
\draw (14) to (15);
\end{tikzpicture}
\begin{tikzpicture}
\node (1)[blue] at (0,0){$\F_p(\sqrt{\alpha},\sqrt{\beta})$};
\node (2)[red] at (-6,-3){$\F_p(\sqrt{\alpha},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (3)[blue] at (-2,-3){$\F_p(\sqrt{\alpha},\beta)$};
\node (4)[blue] at (2,-3){$\F_p(\alpha,\sqrt{\beta})$};
\node (5)[blue] at (6,-3){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta})$};
\node (6)[red] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[blue] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[red] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[blue] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[red] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[blue] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[red] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[blue] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[red] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[red] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw (1)  to (2);
\draw[dotted] (1) to (3);
\draw[dotted] (1) to (4);
\draw[dotted] (1) to (5);
\draw[dotted] (2) to (6);
\draw[dotted] (2) to (9);
\draw[dotted] (2) to (16);
\draw (3) to (6);
\draw[dotted] (3)  to (7);
\draw[dotted] (3) to (8);
\draw[dotted] (4)  to (8);
\draw (4) to (9);
\draw[dotted] (4) to (10);
\draw[dotted] (5) to (7);
\draw[dotted] (5) to (10);
\draw (5) to (16);
\draw[dotted] (6) to (11);
\draw[dotted] (6) to (13);
\draw (7) to (11);
\draw[dotted] (7) to (12);
\draw[dotted] (8) to (12);
\draw (8) to (13);
\draw[dotted] (16) to (11);
\draw[dotted] (16) to (14);
\draw[dotted] (9) to (13);
\draw[dotted] (9) to (14);
\draw[dotted] (10) to (12);
\draw (10) to (14);
\draw[dotted] (11) to (15);
\draw (12) to (15);
\draw[dotted] (13) to (15);
\draw[dotted] (14) to (15);
\end{tikzpicture}
\begin{tikzpicture}
\node (1)[blue] at (0,0){$\F_p(\sqrt{\alpha},\sqrt{\beta})$};
\node (2)[blue] at (-6,-3){$\F_p(\sqrt{\alpha},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (3)[blue] at (-2,-3){$\F_p(\sqrt{\alpha},\beta)$};
\node (4)[blue] at (2,-3){$\F_p(\alpha,\sqrt{\beta})$};
\node (5)[red] at (6,-3){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta})$};
\node (6)[blue] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[red] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[red] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[blue] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[blue] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[red] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[red] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[red] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[blue] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[red] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw[dotted] (1)  to (2);
\draw[dotted] (1) to (3);
\draw[dotted] (1) to (4);
\draw (1) to (5);
\draw[dotted] (2) to (6);
\draw[dotted] (2) to (9);
\draw (2) to (16);
\draw[dotted] (3) to (6);
\draw (3)  to (7);
\draw[dotted] (3) to (8);
\draw[dotted] (4)  to (8);
\draw[dotted] (4) to (9);
\draw (4) to (10);
\draw[dotted] (5) to (7);
\draw[dotted] (5) to (10);
\draw[dotted] (5) to (16);
\draw (6) to (11);
\draw[dotted] (6) to (13);
\draw[dotted] (7) to (11);
\draw[dotted] (7) to (12);
\draw (8) to (12);
\draw[dotted] (8) to (13);
\draw[dotted] (16) to (11);
\draw[dotted] (16) to (14);
\draw[dotted] (9) to (13);
\draw (9) to (14);
\draw[dotted] (10) to (12);
\draw[dotted] (10) to (14);
\draw[dotted] (11) to (15);
\draw[dotted] (12) to (15);
\draw (13) to (15);
\draw[dotted] (14) to (15);
\end{tikzpicture}
\begin{tikzpicture}
\node (1)[blue] at (0,0){$\F_p(\sqrt{\alpha},\sqrt{\beta})$};
\node (2)[blue] at (-6,-3){$\F_p(\sqrt{\alpha},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (3)[red] at (-2,-3){$\F_p(\sqrt{\alpha},\beta)$};
\node (4)[blue] at (2,-3){$\F_p(\alpha,\sqrt{\beta})$};
\node (5)[blue] at (6,-3){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta})$};
\node (6)[red] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[red] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[blue] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[red] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[blue] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[blue] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[red] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[red] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[red] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[blue] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw[dotted] (1)  to (2);
\draw (1) to (3);
\draw[dotted] (1) to (4);
\draw[dotted] (1) to (5);
\draw (2) to (6);
\draw[dotted] (2) to (9);
\draw[dotted] (2) to (16);
\draw[dotted] (3) to (6);
\draw[dotted] (3)  to (7);
\draw[dotted] (3) to (8);
\draw(4)  to (8);
\draw[dotted] (4) to (9);
\draw[dotted]  (4) to (10);
\draw (5) to (7);
\draw[dotted] (5) to (10);
\draw[dotted] (5) to (16);
\draw[dotted] (6) to (11);
\draw[dotted] (6) to (13);
\draw[dotted] (7) to (11);
\draw[dotted] (7) to (12);
\draw[dotted]  (8) to (12);
\draw [dotted] (8) to (13);
\draw (16) to (11);
\draw [dotted] (16) to (14);
\draw (9) to (13);
\draw[dotted](9) to (14);
\draw (10) to (12);
\draw[dotted] (10) to (14);
\draw[dotted] (11) to (15);
\draw[dotted] (12) to (15);
\draw[dotted]  (13) to (15);
\draw(14) to (15);
\end{tikzpicture}
\begin{tikzpicture}
\node (1)[blue] at (0,0){$\F_p(\sqrt{\alpha},\sqrt{\beta})$};
\node (2)[blue] at (-6,-3){$\F_p(\sqrt{\alpha},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (3)[blue] at (-2,-3){$\F_p(\sqrt{\alpha},\beta)$};
\node (4)[red] at (2,-3){$\F_p(\alpha,\sqrt{\beta})$};
\node (5)[blue] at (6,-3){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta})$};
\node (6)[blue] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[blue] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[blue] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[red] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[red] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[red] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[blue] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[red] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[red] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[red] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw[dotted] (1)  to (2);
\draw[dotted] (1) to (3);
\draw (1) to (4);
\draw[dotted] (1) to (5);
\draw[dotted] (2) to (6);
\draw (2) to (9);
\draw[dotted] (2) to (16);
\draw[dotted] (3) to (6);
\draw[dotted] (3)  to (7);
\draw (3) to (8);
\draw[dotted] (4)  to (8);
\draw[dotted] (4) to (9);
\draw[dotted]  (4) to (10);
\draw[dotted] (5) to (7);
\draw (5) to (10);
\draw[dotted] (5) to (16);
\draw[dotted] (6) to (11);
\draw (6) to (13);
\draw[dotted] (7) to (11);
\draw (7) to (12);
\draw[dotted]  (8) to (12);
\draw [dotted] (8) to (13);
\draw [dotted] (16) to (11);
\draw (16) to (14);
\draw [dotted](9) to (13);
\draw[dotted](9) to (14);
\draw[dotted] (10) to (12);
\draw[dotted] (10) to (14);
\draw (11) to (15);
\draw[dotted] (12) to (15);
\draw[dotted]  (13) to (15);
\draw[dotted](14) to (15);
\end{tikzpicture}
\end{tiny}
\caption{Field extensions in type $F_4$ in case $5$}\label{fieldsF4case5}
\end{figure}

\begin{figure}
\centering
\begin{tiny}
\begin{tikzpicture}
\node (2)[blue] at (-6,-3){$\F_p(\sqrt{\alpha},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (3)[blue] at (-2,-3){$\F_p(\sqrt{\alpha},\beta)$};
\node (4)[blue] at (2,-3){$\F_p(\alpha,\sqrt{\beta})$};
\node (5)[blue] at (6,-3){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta})$};
\node (6)[red] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[blue] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[blue] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[blue] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[blue] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[blue] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[red] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[blue] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[red] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[blue] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw (2) to (6);
\draw [dotted] (2) to (9);
\draw [dotted] (2) to (16);
\draw (3) to (6);
\draw [dotted] (3)  to (7);
\draw [dotted] (3) to (8);
\draw [dotted] (4)  to (8);
\draw [dotted] (4) to (9);
\draw [dotted]  (4) to (10);
\draw [dotted] (5) to (7);
\draw [dotted] (5) to (10);
\draw [dotted] (5) to (16);
\draw [dotted] (6) to (11);
\draw [dotted] (6) to (13);
\draw (7) to (11);
\draw [dotted] (7) to (12);
\draw (16) to (11);
\draw [dotted] (16) to (14);
\draw [dotted] (8) to (12);
\draw  (8) to (13);
\draw (9) to (13);
\draw [dotted](9) to (14);
\draw [dotted] (10) to (12);
\draw [dotted] (10) to (14);
\draw [dotted] (11) to (15);
\draw (12) to (15);
\draw [dotted]  (13) to (15);
\draw (14) to (15);
\end{tikzpicture}
\end{tiny}
\caption{Field extensions in type $F_4$ in case $6$}\label{fieldsF4case6}
\end{figure}

\begin{figure}
\centering
\begin{tiny}
\begin{tikzpicture}
\node (2)[blue] at (-6,-3){$\F_p(\sqrt{\alpha},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (3)[blue] at (-2,-3){$\F_p(\sqrt{\alpha},\beta)$};
\node (4)[blue] at (2,-3){$\F_p(\alpha,\sqrt{\beta})$};
\node (5)[blue] at (6,-3){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta})$};
\node (6)[blue] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[blue] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[blue] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[blue] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[blue] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[red] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[blue] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[red] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[blue] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[red] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw [dotted](2) to (6);
\draw [dotted] (2) to (9);
\draw [dotted] (2) to (16);
\draw [dotted] (3) to (6);
\draw [dotted] (3)  to (7);
\draw [dotted] (3) to (8);
\draw [dotted] (4)  to (8);
\draw [dotted] (4) to (9);
\draw   (4) to (10);
\draw [dotted] (5) to (7);
\draw  (5) to (10);
\draw [dotted] (5) to (16);
\draw [dotted] (6) to (11);
\draw [dotted] (6) to (13);
\draw [dotted](7) to (11);
\draw  (7) to (12);
\draw [dotted] (16) to (11);
\draw (16) to (14);
\draw (8) to (12);
\draw  [dotted](8) to (13);
\draw [dotted](9) to (13);
\draw (9) to (14);
\draw [dotted] (10) to (12);
\draw [dotted] (10) to (14);
\draw  (11) to (15);
\draw [dotted](12) to (15);
\draw  (13) to (15);
\draw [dotted] (14) to (15);
\end{tikzpicture}
\end{tiny}
\caption{Field extensions in type $F_4$ in case $7$}\label{fieldsF4case7}
\end{figure}

\begin{figure}
\centering
\begin{tiny}
\begin{tikzpicture}
\node (2)[blue] at (-6,-3){$\F_p(\sqrt{\alpha},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (3)[blue] at (-2,-3){$\F_p(\sqrt{\alpha},\beta)$};
\node (4)[blue] at (2,-3){$\F_p(\alpha,\sqrt{\beta})$};
\node (5)[blue] at (6,-3){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta})$};
\node (6)[blue] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[red] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[blue] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[blue] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[blue] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[blue] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[red] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[red] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[blue] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[blue] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw [dotted](2) to (6);
\draw [dotted] (2) to (9);
\draw [dotted] (2) to (16);
\draw [dotted] (3) to (6);
\draw (3)  to (7);
\draw [dotted] (3) to (8);
\draw [dotted] (4)  to (8);
\draw [dotted] (4) to (9);
\draw [dotted]   (4) to (10);
\draw  (5) to (7);
\draw [dotted] (5) to (10);
\draw [dotted] (5) to (16);
\draw  (6) to (11);
\draw [dotted] (6) to (13);
\draw [dotted](7) to (11);
\draw  [dotted](7) to (12);
\draw (16) to (11);
\draw [dotted] (16) to (14);
\draw (8) to (12);
\draw  [dotted](8) to (13);
\draw [dotted](9) to (13);
\draw [dotted] (9) to (14);
\draw (10) to (12);
\draw [dotted] (10) to (14);
\draw  [dotted](11) to (15);
\draw [dotted](12) to (15);
\draw  (13) to (15);
\draw  (14) to (15);
\end{tikzpicture}
\end{tiny}
\caption{Field extensions in type $F_4$ in case $8$}\label{fieldsF4case8}
\end{figure}

\begin{figure}
\centering
\begin{tiny}
\begin{tikzpicture}
\node (2)[blue] at (-6,-3){$\F_p(\sqrt{\alpha},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (3)[blue] at (-2,-3){$\F_p(\sqrt{\alpha},\beta)$};
\node (4)[blue] at (2,-3){$\F_p(\alpha,\sqrt{\beta})$};
\node (5)[blue] at (6,-3){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta})$};
\node (6)[blue] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[blue] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[blue] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[blue] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[red] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[blue] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[blue] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[blue] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[red] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[red] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw [dotted](2) to (6);
\draw  (2) to (9);
\draw [dotted] (2) to (16);
\draw [dotted] (3) to (6);
\draw [dotted](3)  to (7);
\draw [dotted] (3) to (8);
\draw [dotted] (4)  to (8);
\draw  (4) to (9);
\draw [dotted]   (4) to (10);
\draw  [dotted](5) to (7);
\draw [dotted] (5) to (10);
\draw [dotted] (5) to (16);
\draw  [dotted](6) to (11);
\draw  (6) to (13);
\draw [dotted](7) to (11);
\draw  [dotted](7) to (12);
\draw [dotted] (16) to (11);
\draw (16) to (14);
\draw [dotted](8) to (12);
\draw  (8) to (13);
\draw [dotted](9) to (13);
\draw [dotted] (9) to (14);
\draw [dotted](10) to (12);
\draw  (10) to (14);
\draw (11) to (15);
\draw (12) to (15);
\draw  [dotted](13) to (15);
\draw   [dotted](14) to (15);
\end{tikzpicture}
\end{tiny}
\caption{Field extensions in type $F_4$ in case $9$}\label{fieldsF4case9}
\end{figure}

\begin{figure}
\centering
\begin{tiny}
\begin{tikzpicture}
\node (2)[blue] at (-6,-3){$\F_p(\sqrt{\alpha},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (3)[blue] at (-2,-3){$\F_p(\sqrt{\alpha},\beta)$};
\node (4)[blue] at (2,-3){$\F_p(\alpha,\sqrt{\beta})$};
\node (5)[blue] at (6,-3){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta})$};
\node (6)[blue] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[blue] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[blue] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[red] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[blue] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[blue] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[blue] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[red] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[red] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[blue] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw [dotted](2) to (6);
\draw [dotted] (2) to (9);
\draw [dotted] (3) to (6);
\draw [dotted] (2) to (16);
\draw [dotted](3)  to (7);
\draw  (3) to (8);
\draw  (4)  to (8);
\draw [dotted] (4) to (9);
\draw [dotted]   (4) to (10);
\draw  [dotted](5) to (7);
\draw [dotted] (5) to (10);
\draw [dotted] (5) to (16);
\draw  [dotted](6) to (11);
\draw  (6) to (13);
\draw [dotted](7) to (11);
\draw (7) to (12);
\draw [dotted] (16) to (11);
\draw [dotted] (16) to (14);
\draw [dotted](8) to (12);
\draw  [dotted](8) to (13);
\draw (9) to (13);
\draw [dotted] (9) to (14);
\draw (10) to (12);
\draw  [dotted](10) to (14);
\draw (11) to (15);
\draw [dotted](12) to (15);
\draw  [dotted](13) to (15);
\draw  (14) to (15);
\end{tikzpicture}
\end{tiny}
\caption{Field extensions in type $F_4$ in case $10$}\label{fieldsF4case10}
\end{figure}

\begin{figure}
\centering
\begin{tiny}
\begin{tikzpicture}
\node (2)[blue] at (-6,-3){$\F_p(\sqrt{\alpha},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (3)[blue] at (-2,-3){$\F_p(\sqrt{\alpha},\beta)$};
\node (4)[blue] at (2,-3){$\F_p(\alpha,\sqrt{\beta})$};
\node (5)[blue] at (6,-3){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta})$};
\node (6)[blue] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[blue] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[red] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[blue] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[blue] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[blue] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[red] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[blue] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[blue] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[red] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw [dotted](2) to (6);
\draw [dotted] (2) to (9);
\draw [dotted] (3) to (6);
\draw  (2) to (16);
\draw [dotted](3)  to (7);
\draw [dotted] (3) to (8);
\draw [dotted] (4)  to (8);
\draw [dotted] (4) to (9);
\draw [dotted]   (4) to (10);
\draw  [dotted](5) to (7);
\draw [dotted] (5) to (10);
\draw  (5) to (16);
\draw  (6) to (11);
\draw  [dotted](6) to (13);
\draw (7) to (11);
\draw [dotted](7) to (12);
\draw [dotted] (16) to (11);
\draw [dotted] (16) to (14);
\draw [dotted](8) to (12);
\draw  [dotted](8) to (13);
\draw [dotted](9) to (13);
\draw  (9) to (14);
\draw [dotted](10) to (12);
\draw  (10) to (14);
\draw [dotted](11) to (15);
\draw (12) to (15);
\draw  (13) to (15);
\draw  [dotted](14) to (15);
\end{tikzpicture}
\end{tiny}
\caption{Field extensions in type $F_4$ in case $11$}\label{fieldsF4case11}
\end{figure}

\begin{figure}
\centering
\begin{tiny}
\begin{tikzpicture}
\node (6)[blue] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[blue] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[blue] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[blue] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[blue] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[blue] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[red] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[blue] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[blue] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[blue] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw  (6) to (11);
\draw  [dotted](6) to (13);
\draw (7) to (11);
\draw [dotted](7) to (12);
\draw  (16) to (11);
\draw [dotted] (16) to (14);
\draw [dotted](8) to (12);
\draw  [dotted](8) to (13);
\draw [dotted](9) to (13);
\draw  [dotted](9) to (14);
\draw [dotted](10) to (12);
\draw  [dotted](10) to (14);
\draw [dotted](11) to (15);
\draw (12) to (15);
\draw  (13) to (15);
\draw (14) to (15);
\end{tikzpicture}
\begin{tikzpicture}
\node (6)[blue] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[blue] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[blue] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[blue] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[blue] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[blue] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[blue] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[blue] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[blue] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[red] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw  [dotted](6) to (11);
\draw  [dotted](6) to (13);
\draw [dotted](7) to (11);
\draw [dotted](7) to (12);
\draw [dotted] (16) to (11);
\draw  (16) to (14);
\draw [dotted](8) to (12);
\draw  [dotted](8) to (13);
\draw [dotted](9) to (13);
\draw  (9) to (14);
\draw [dotted](10) to (12);
\draw  (10) to (14);
\draw (11) to (15);
\draw (12) to (15);
\draw  (13) to (15);
\draw [dotted](14) to (15);
\end{tikzpicture}
\end{tiny}
\caption{Field extensions in type $F_4$ in case $13$}\label{fieldsF4case13}
\end{figure}

\begin{figure}
\centering
\begin{tiny}
\begin{tikzpicture}
\node (6)[blue] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[blue] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[blue] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[blue] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[blue] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[blue] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[blue] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[red] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[blue] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[blue] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw  [dotted](6) to (11);
\draw  [dotted](6) to (13);
\draw [dotted](7) to (11);
\draw (7) to (12);
\draw [dotted] (16) to (11);
\draw  [dotted](16) to (14);
\draw (8) to (12);
\draw  [dotted](8) to (13);
\draw [dotted](9) to (13);
\draw  [dotted](9) to (14);
\draw (10) to (12);
\draw  [dotted](10) to (14);
\draw (11) to (15);
\draw [dotted](12) to (15);
\draw  (13) to (15);
\draw (14) to (15);
\end{tikzpicture}
\end{tiny}
\caption{Field extensions in type $F_4$ in case $14$}\label{fieldsF4case14}
\end{figure}

\begin{figure}
\centering
\begin{tiny}
\begin{tikzpicture}
\node (6)[blue] at (-7.5,-6){$\F_p(\sqrt{\alpha},\beta+\beta^{-1})$};
\node (7)[blue] at (-4.75,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta)$};
\node (16)[blue] at (-1.25,-6){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (8)[blue] at (2,-6){$\F_p(\alpha,\beta)$};
\node (9)[blue] at (4.75,-6){$\F_p(\alpha,\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (10)[blue] at (7.5,-6){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta})$};
\node (11)[blue] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[blue] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[red] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[blue] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw  [dotted](6) to (11);
\draw  (6) to (13);
\draw [dotted](7) to (11);
\draw [dotted](7) to (12);
\draw [dotted] (16) to (11);
\draw  [dotted](16) to (14);
\draw [dotted](8) to (12);
\draw  (8) to (13);
\draw (9) to (13);
\draw  [dotted](9) to (14);
\draw [dotted](10) to (12);
\draw  [dotted](10) to (14);
\draw (11) to (15);
\draw (12) to (15);
\draw  [dotted](13) to (15);
\draw (14) to (15);
\end{tikzpicture}
\end{tiny}
\caption{Field extensions in type $F_4$ in case $15$}\label{fieldsF4case15}
\end{figure}

\begin{figure}
\centering
\begin{tiny}
\begin{tikzpicture}
\node (11)[blue] at (-5.625,-9){$\F_p(\sqrt{\alpha}+\sqrt{\alpha}^{-1},\beta+\beta^{-1})$};
\node (12)[blue] at (-1.65,-9){$\F_p(\alpha+\alpha^{-1},\beta)$};
\node (13)[blue] at (1.65,-9){$\F_p(\alpha,\beta+\beta^{-1})$};
\node (14)[blue] at (5.625,-9){$\F_p(\alpha+\alpha^{-1},\sqrt{\beta}+\sqrt{\beta}^{-1})$};
\node (15)[red] at (0,-12){$\F_p(\alpha+\alpha^{-1},\beta+\beta^{-1})$};
\draw (11) to (15);
\draw (12) to (15);
\draw  (13) to (15);
\draw (14) to (15);
\end{tikzpicture}
